Phase Transitions in Multidimensional Long-Range Random Field Ising Models

We extend a recent argument by Ding and Zhuang from nearest-neighbor to long-range interactions and prove the phase transition in a class of ferromagnetic random field Ising models. Our proof combines a generalization of Fr\"ohlich-Spencer contours to the multidimensional setting, proposed by two of us, with the coarse-graining procedure introduced by Fisher, Fr\"ohlich, and Spencer. Our result shows that the Ding-Zhuang strategy is also useful for interactions $J_{xy}=|x-y|^{- \alpha}$ when $\alpha > d$ in dimension $d\geq 3$ if we have a suitable system of contours, yielding an alternative approach that does not use the Renormalization Group Method (RGM), since Bricmont and Kupiainen suggested that the RGM should also work on this generality. We can consider i.i.d. random fields with Gaussian or Bernoulli distributions.

==> Figures/Figura.0.tex <==
\begin{figure}[H]
	\centering


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8064799443390211] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.2 ]   (324.83,39.69) -- (324.97,90.85) -- (324.98,91.32) -- (324.98,91.62) -- (325.5,280.53) ;
%Straight Lines [id:da4637377080398939] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.2 ]   (303.83,38.68) -- (304.5,279.51) ;
%Straight Lines [id:da3361711812735917] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.2 ]   (282.33,40) -- (283,280.83) ;
%Straight Lines [id:da09823887697715783] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.2 ]   (261.33,40) -- (262,280.83) ;
%Straight Lines [id:da31682072532871297] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.2 ]   (366.58,40) -- (367.25,280.83) ;
%Straight Lines [id:da8825825417395603] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.2 ]   (387.33,39.58) -- (387.48,91.47) -- (388,280.42) ;
%Straight Lines [id:da9406497440541532] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.2 ]   (408.65,40) -- (409.32,280.83) ;
%Straight Lines [id:da8833252419105129] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.2 ]   (224.49,95.39) -- (327.93,95.25) -- (465.49,95.06) ;
%Straight Lines [id:da4797062704298978] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.2 ]   (225,116.64) -- (466,116.31) ;
%Straight Lines [id:da14846956587476567] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.2 ]   (225,137.39) -- (466,137.06) ;
%Straight Lines [id:da08662768846704916] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.2 ]   (225,158.14) -- (466,157.81) ;
%Straight Lines [id:da18639133341065595] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.2 ]   (225,179.14) -- (466,178.81) ;
%Straight Lines [id:da45721786455787305] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.2 ]   (225,200.64) -- (466,200.31) ;
%Straight Lines [id:da7779096105352559] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.2 ]   (225,221.39) -- (466,221.06) ;
%Straight Lines [id:da3978329630826152] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.2 ]   (225,242.39) -- (466,242.06) ;
%Straight Lines [id:da9830746441341083] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.2 ]   (345.58,40) -- (346.25,280.83) ;
%Shape: Ellipse [id:dp9265114839313995] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (301.99,241.48) .. controls (301.99,240.44) and (302.85,239.61) .. (303.92,239.61) .. controls (304.98,239.61) and (305.85,240.44) .. (305.85,241.48) .. controls (305.85,242.51) and (304.98,243.34) .. (303.92,243.34) .. controls (302.85,243.34) and (301.99,242.51) .. (301.99,241.48) -- cycle ;
%Shape: Ellipse [id:dp9292082686680652] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (322.99,241.48) .. controls (322.99,240.44) and (323.85,239.61) .. (324.92,239.61) .. controls (325.98,239.61) and (326.85,240.44) .. (326.85,241.48) .. controls (326.85,242.51) and (325.98,243.34) .. (324.92,243.34) .. controls (323.85,243.34) and (322.99,242.51) .. (322.99,241.48) -- cycle ;
%Shape: Ellipse [id:dp8357995549335542] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (343.74,242.23) .. controls (343.74,241.19) and (344.6,240.36) .. (345.67,240.36) .. controls (346.73,240.36) and (347.6,241.19) .. (347.6,242.23) .. controls (347.6,243.26) and (346.73,244.09) .. (345.67,244.09) .. controls (344.6,244.09) and (343.74,243.26) .. (343.74,242.23) -- cycle ;
%Shape: Ellipse [id:dp971994132158029] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (364.74,241.98) .. controls (364.74,240.94) and (365.6,240.11) .. (366.67,240.11) .. controls (367.73,240.11) and (368.6,240.94) .. (368.6,241.98) .. controls (368.6,243.01) and (367.73,243.84) .. (366.67,243.84) .. controls (365.6,243.84) and (364.74,243.01) .. (364.74,241.98) -- cycle ;
%Shape: Ellipse [id:dp11083354870412787] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (385.49,241.73) .. controls (385.49,240.69) and (386.35,239.86) .. (387.42,239.86) .. controls (388.48,239.86) and (389.35,240.69) .. (389.35,241.73) .. controls (389.35,242.76) and (388.48,243.59) .. (387.42,243.59) .. controls (386.35,243.59) and (385.49,242.76) .. (385.49,241.73) -- cycle ;
%Shape: Ellipse [id:dp9838665869716692] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (406.81,241.85) .. controls (406.81,240.82) and (407.67,239.98) .. (408.74,239.98) .. controls (409.8,239.98) and (410.67,240.82) .. (410.67,241.85) .. controls (410.67,242.88) and (409.8,243.72) .. (408.74,243.72) .. controls (407.67,243.72) and (406.81,242.88) .. (406.81,241.85) -- cycle ;
%Shape: Ellipse [id:dp9728728263332391] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (259.49,241.73) .. controls (259.49,240.69) and (260.35,239.86) .. (261.42,239.86) .. controls (262.48,239.86) and (263.35,240.69) .. (263.35,241.73) .. controls (263.35,242.76) and (262.48,243.59) .. (261.42,243.59) .. controls (260.35,243.59) and (259.49,242.76) .. (259.49,241.73) -- cycle ;
%Shape: Ellipse [id:dp5635557141084955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (280.99,241.48) .. controls (280.99,240.44) and (281.85,239.61) .. (282.92,239.61) .. controls (283.98,239.61) and (284.85,240.44) .. (284.85,241.48) .. controls (284.85,242.51) and (283.98,243.34) .. (282.92,243.34) .. controls (281.85,243.34) and (280.99,242.51) .. (280.99,241.48) -- cycle ;
%Shape: Ellipse [id:dp9542728235121687] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (302.74,220.48) .. controls (302.74,219.44) and (303.6,218.61) .. (304.67,218.61) .. controls (305.73,218.61) and (306.6,219.44) .. (306.6,220.48) .. controls (306.6,221.51) and (305.73,222.34) .. (304.67,222.34) .. controls (303.6,222.34) and (302.74,221.51) .. (302.74,220.48) -- cycle ;
%Shape: Ellipse [id:dp39391708961483163] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (323.74,220.48) .. controls (323.74,219.44) and (324.6,218.61) .. (325.67,218.61) .. controls (326.73,218.61) and (327.6,219.44) .. (327.6,220.48) .. controls (327.6,221.51) and (326.73,222.34) .. (325.67,222.34) .. controls (324.6,222.34) and (323.74,221.51) .. (323.74,220.48) -- cycle ;
%Shape: Ellipse [id:dp20414264726787423] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (344.49,221.23) .. controls (344.49,220.19) and (345.35,219.36) .. (346.42,219.36) .. controls (347.48,219.36) and (348.35,220.19) .. (348.35,221.23) .. controls (348.35,222.26) and (347.48,223.09) .. (346.42,223.09) .. controls (345.35,223.09) and (344.49,222.26) .. (344.49,221.23) -- cycle ;
%Shape: Ellipse [id:dp030457656527316024] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (365.49,220.98) .. controls (365.49,219.94) and (366.35,219.11) .. (367.42,219.11) .. controls (368.48,219.11) and (369.35,219.94) .. (369.35,220.98) .. controls (369.35,222.01) and (368.48,222.84) .. (367.42,222.84) .. controls (366.35,222.84) and (365.49,222.01) .. (365.49,220.98) -- cycle ;
%Shape: Ellipse [id:dp776084656426532] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (386.24,220.73) .. controls (386.24,219.69) and (387.1,218.86) .. (388.17,218.86) .. controls (389.23,218.86) and (390.1,219.69) .. (390.1,220.73) .. controls (390.1,221.76) and (389.23,222.59) .. (388.17,222.59) .. controls (387.1,222.59) and (386.24,221.76) .. (386.24,220.73) -- cycle ;
%Shape: Ellipse [id:dp12222848747356685] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (407.56,220.85) .. controls (407.56,219.82) and (408.42,218.98) .. (409.49,218.98) .. controls (410.55,218.98) and (411.42,219.82) .. (411.42,220.85) .. controls (411.42,221.88) and (410.55,222.72) .. (409.49,222.72) .. controls (408.42,222.72) and (407.56,221.88) .. (407.56,220.85) -- cycle ;
%Shape: Ellipse [id:dp7772443439429721] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (260.24,220.73) .. controls (260.24,219.69) and (261.1,218.86) .. (262.17,218.86) .. controls (263.23,218.86) and (264.1,219.69) .. (264.1,220.73) .. controls (264.1,221.76) and (263.23,222.59) .. (262.17,222.59) .. controls (261.1,222.59) and (260.24,221.76) .. (260.24,220.73) -- cycle ;
%Shape: Ellipse [id:dp5772568334147647] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (281.74,220.48) .. controls (281.74,219.44) and (282.6,218.61) .. (283.67,218.61) .. controls (284.73,218.61) and (285.6,219.44) .. (285.6,220.48) .. controls (285.6,221.51) and (284.73,222.34) .. (283.67,222.34) .. controls (282.6,222.34) and (281.74,221.51) .. (281.74,220.48) -- cycle ;
%Shape: Ellipse [id:dp9742846553083588] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (302.49,199.73) .. controls (302.49,198.69) and (303.35,197.86) .. (304.42,197.86) .. controls (305.48,197.86) and (306.35,198.69) .. (306.35,199.73) .. controls (306.35,200.76) and (305.48,201.59) .. (304.42,201.59) .. controls (303.35,201.59) and (302.49,200.76) .. (302.49,199.73) -- cycle ;
%Shape: Ellipse [id:dp1665176858142592] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (323.49,199.73) .. controls (323.49,198.69) and (324.35,197.86) .. (325.42,197.86) .. controls (326.48,197.86) and (327.35,198.69) .. (327.35,199.73) .. controls (327.35,200.76) and (326.48,201.59) .. (325.42,201.59) .. controls (324.35,201.59) and (323.49,200.76) .. (323.49,199.73) -- cycle ;
%Shape: Ellipse [id:dp8500050354411484] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (344.24,200.48) .. controls (344.24,199.44) and (345.1,198.61) .. (346.17,198.61) .. controls (347.23,198.61) and (348.1,199.44) .. (348.1,200.48) .. controls (348.1,201.51) and (347.23,202.34) .. (346.17,202.34) .. controls (345.1,202.34) and (344.24,201.51) .. (344.24,200.48) -- cycle ;
%Shape: Ellipse [id:dp09299288921296056] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (365.24,200.23) .. controls (365.24,199.19) and (366.1,198.36) .. (367.17,198.36) .. controls (368.23,198.36) and (369.1,199.19) .. (369.1,200.23) .. controls (369.1,201.26) and (368.23,202.09) .. (367.17,202.09) .. controls (366.1,202.09) and (365.24,201.26) .. (365.24,200.23) -- cycle ;
%Shape: Ellipse [id:dp03571042765492982] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (385.99,199.98) .. controls (385.99,198.94) and (386.85,198.11) .. (387.92,198.11) .. controls (388.98,198.11) and (389.85,198.94) .. (389.85,199.98) .. controls (389.85,201.01) and (388.98,201.84) .. (387.92,201.84) .. controls (386.85,201.84) and (385.99,201.01) .. (385.99,199.98) -- cycle ;
%Shape: Ellipse [id:dp5299807308600606] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (407.31,200.1) .. controls (407.31,199.07) and (408.17,198.23) .. (409.24,198.23) .. controls (410.3,198.23) and (411.17,199.07) .. (411.17,200.1) .. controls (411.17,201.13) and (410.3,201.97) .. (409.24,201.97) .. controls (408.17,201.97) and (407.31,201.13) .. (407.31,200.1) -- cycle ;
%Shape: Ellipse [id:dp9477918726238039] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (259.99,199.98) .. controls (259.99,198.94) and (260.85,198.11) .. (261.92,198.11) .. controls (262.98,198.11) and (263.85,198.94) .. (263.85,199.98) .. controls (263.85,201.01) and (262.98,201.84) .. (261.92,201.84) .. controls (260.85,201.84) and (259.99,201.01) .. (259.99,199.98) -- cycle ;
%Shape: Ellipse [id:dp7063761660165748] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (281.49,199.73) .. controls (281.49,198.69) and (282.35,197.86) .. (283.42,197.86) .. controls (284.48,197.86) and (285.35,198.69) .. (285.35,199.73) .. controls (285.35,200.76) and (284.48,201.59) .. (283.42,201.59) .. controls (282.35,201.59) and (281.49,200.76) .. (281.49,199.73) -- cycle ;
%Shape: Ellipse [id:dp6666929957473302] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (302.49,178.23) .. controls (302.49,177.19) and (303.35,176.36) .. (304.42,176.36) .. controls (305.48,176.36) and (306.35,177.19) .. (306.35,178.23) .. controls (306.35,179.26) and (305.48,180.09) .. (304.42,180.09) .. controls (303.35,180.09) and (302.49,179.26) .. (302.49,178.23) -- cycle ;
%Shape: Ellipse [id:dp19826787029247805] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (323.49,178.23) .. controls (323.49,177.19) and (324.35,176.36) .. (325.42,176.36) .. controls (326.48,176.36) and (327.35,177.19) .. (327.35,178.23) .. controls (327.35,179.26) and (326.48,180.09) .. (325.42,180.09) .. controls (324.35,180.09) and (323.49,179.26) .. (323.49,178.23) -- cycle ;
%Shape: Ellipse [id:dp38442849834314985] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (344.24,178.98) .. controls (344.24,177.94) and (345.1,177.11) .. (346.17,177.11) .. controls (347.23,177.11) and (348.1,177.94) .. (348.1,178.98) .. controls (348.1,180.01) and (347.23,180.84) .. (346.17,180.84) .. controls (345.1,180.84) and (344.24,180.01) .. (344.24,178.98) -- cycle ;
%Shape: Ellipse [id:dp7520189956634373] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (365.24,178.73) .. controls (365.24,177.69) and (366.1,176.86) .. (367.17,176.86) .. controls (368.23,176.86) and (369.1,177.69) .. (369.1,178.73) .. controls (369.1,179.76) and (368.23,180.59) .. (367.17,180.59) .. controls (366.1,180.59) and (365.24,179.76) .. (365.24,178.73) -- cycle ;
%Shape: Ellipse [id:dp688428410709546] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (385.99,178.48) .. controls (385.99,177.44) and (386.85,176.61) .. (387.92,176.61) .. controls (388.98,176.61) and (389.85,177.44) .. (389.85,178.48) .. controls (389.85,179.51) and (388.98,180.34) .. (387.92,180.34) .. controls (386.85,180.34) and (385.99,179.51) .. (385.99,178.48) -- cycle ;
%Shape: Ellipse [id:dp10564379938985002] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (407.31,178.6) .. controls (407.31,177.57) and (408.17,176.73) .. (409.24,176.73) .. controls (410.3,176.73) and (411.17,177.57) .. (411.17,178.6) .. controls (411.17,179.63) and (410.3,180.47) .. (409.24,180.47) .. controls (408.17,180.47) and (407.31,179.63) .. (407.31,178.6) -- cycle ;
%Shape: Ellipse [id:dp3944544567730399] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (259.99,178.48) .. controls (259.99,177.44) and (260.85,176.61) .. (261.92,176.61) .. controls (262.98,176.61) and (263.85,177.44) .. (263.85,178.48) .. controls (263.85,179.51) and (262.98,180.34) .. (261.92,180.34) .. controls (260.85,180.34) and (259.99,179.51) .. (259.99,178.48) -- cycle ;
%Shape: Ellipse [id:dp8466271941092591] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (281.49,178.23) .. controls (281.49,177.19) and (282.35,176.36) .. (283.42,176.36) .. controls (284.48,176.36) and (285.35,177.19) .. (285.35,178.23) .. controls (285.35,179.26) and (284.48,180.09) .. (283.42,180.09) .. controls (282.35,180.09) and (281.49,179.26) .. (281.49,178.23) -- cycle ;
%Shape: Ellipse [id:dp32705871326015923] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (302.24,157.23) .. controls (302.24,156.19) and (303.1,155.36) .. (304.17,155.36) .. controls (305.23,155.36) and (306.1,156.19) .. (306.1,157.23) .. controls (306.1,158.26) and (305.23,159.09) .. (304.17,159.09) .. controls (303.1,159.09) and (302.24,158.26) .. (302.24,157.23) -- cycle ;
%Shape: Ellipse [id:dp4443529838087139] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (323.24,157.23) .. controls (323.24,156.19) and (324.1,155.36) .. (325.17,155.36) .. controls (326.23,155.36) and (327.1,156.19) .. (327.1,157.23) .. controls (327.1,158.26) and (326.23,159.09) .. (325.17,159.09) .. controls (324.1,159.09) and (323.24,158.26) .. (323.24,157.23) -- cycle ;
%Shape: Ellipse [id:dp9563751028325516] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (343.99,157.98) .. controls (343.99,156.94) and (344.85,156.11) .. (345.92,156.11) .. controls (346.98,156.11) and (347.85,156.94) .. (347.85,157.98) .. controls (347.85,159.01) and (346.98,159.84) .. (345.92,159.84) .. controls (344.85,159.84) and (343.99,159.01) .. (343.99,157.98) -- cycle ;
%Shape: Ellipse [id:dp05270344410446581] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (364.99,157.73) .. controls (364.99,156.69) and (365.85,155.86) .. (366.92,155.86) .. controls (367.98,155.86) and (368.85,156.69) .. (368.85,157.73) .. controls (368.85,158.76) and (367.98,159.59) .. (366.92,159.59) .. controls (365.85,159.59) and (364.99,158.76) .. (364.99,157.73) -- cycle ;
%Shape: Ellipse [id:dp023337124061197034] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (385.74,157.48) .. controls (385.74,156.44) and (386.6,155.61) .. (387.67,155.61) .. controls (388.73,155.61) and (389.6,156.44) .. (389.6,157.48) .. controls (389.6,158.51) and (388.73,159.34) .. (387.67,159.34) .. controls (386.6,159.34) and (385.74,158.51) .. (385.74,157.48) -- cycle ;
%Shape: Ellipse [id:dp7222801076201206] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (407.06,157.6) .. controls (407.06,156.57) and (407.92,155.73) .. (408.99,155.73) .. controls (410.05,155.73) and (410.92,156.57) .. (410.92,157.6) .. controls (410.92,158.63) and (410.05,159.47) .. (408.99,159.47) .. controls (407.92,159.47) and (407.06,158.63) .. (407.06,157.6) -- cycle ;
%Shape: Ellipse [id:dp21117157259365027] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (259.74,157.48) .. controls (259.74,156.44) and (260.6,155.61) .. (261.67,155.61) .. controls (262.73,155.61) and (263.6,156.44) .. (263.6,157.48) .. controls (263.6,158.51) and (262.73,159.34) .. (261.67,159.34) .. controls (260.6,159.34) and (259.74,158.51) .. (259.74,157.48) -- cycle ;
%Shape: Ellipse [id:dp8831837684558494] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (281.24,157.23) .. controls (281.24,156.19) and (282.1,155.36) .. (283.17,155.36) .. controls (284.23,155.36) and (285.1,156.19) .. (285.1,157.23) .. controls (285.1,158.26) and (284.23,159.09) .. (283.17,159.09) .. controls (282.1,159.09) and (281.24,158.26) .. (281.24,157.23) -- cycle ;
%Shape: Ellipse [id:dp7643194577152561] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (302.24,136.48) .. controls (302.24,135.44) and (303.1,134.61) .. (304.17,134.61) .. controls (305.23,134.61) and (306.1,135.44) .. (306.1,136.48) .. controls (306.1,137.51) and (305.23,138.34) .. (304.17,138.34) .. controls (303.1,138.34) and (302.24,137.51) .. (302.24,136.48) -- cycle ;
%Shape: Ellipse [id:dp8966791164869772] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (323.24,136.48) .. controls (323.24,135.44) and (324.1,134.61) .. (325.17,134.61) .. controls (326.23,134.61) and (327.1,135.44) .. (327.1,136.48) .. controls (327.1,137.51) and (326.23,138.34) .. (325.17,138.34) .. controls (324.1,138.34) and (323.24,137.51) .. (323.24,136.48) -- cycle ;
%Shape: Ellipse [id:dp19829080843333413] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (343.99,137.23) .. controls (343.99,136.19) and (344.85,135.36) .. (345.92,135.36) .. controls (346.98,135.36) and (347.85,136.19) .. (347.85,137.23) .. controls (347.85,138.26) and (346.98,139.09) .. (345.92,139.09) .. controls (344.85,139.09) and (343.99,138.26) .. (343.99,137.23) -- cycle ;
%Shape: Ellipse [id:dp42535432971546316] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (364.99,136.98) .. controls (364.99,135.94) and (365.85,135.11) .. (366.92,135.11) .. controls (367.98,135.11) and (368.85,135.94) .. (368.85,136.98) .. controls (368.85,138.01) and (367.98,138.84) .. (366.92,138.84) .. controls (365.85,138.84) and (364.99,138.01) .. (364.99,136.98) -- cycle ;
%Shape: Ellipse [id:dp41187956526111447] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (385.74,136.73) .. controls (385.74,135.69) and (386.6,134.86) .. (387.67,134.86) .. controls (388.73,134.86) and (389.6,135.69) .. (389.6,136.73) .. controls (389.6,137.76) and (388.73,138.59) .. (387.67,138.59) .. controls (386.6,138.59) and (385.74,137.76) .. (385.74,136.73) -- cycle ;
%Shape: Ellipse [id:dp15204502803791464] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (407.06,136.85) .. controls (407.06,135.82) and (407.92,134.98) .. (408.99,134.98) .. controls (410.05,134.98) and (410.92,135.82) .. (410.92,136.85) .. controls (410.92,137.88) and (410.05,138.72) .. (408.99,138.72) .. controls (407.92,138.72) and (407.06,137.88) .. (407.06,136.85) -- cycle ;
%Shape: Ellipse [id:dp5965559292441771] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (259.74,136.73) .. controls (259.74,135.69) and (260.6,134.86) .. (261.67,134.86) .. controls (262.73,134.86) and (263.6,135.69) .. (263.6,136.73) .. controls (263.6,137.76) and (262.73,138.59) .. (261.67,138.59) .. controls (260.6,138.59) and (259.74,137.76) .. (259.74,136.73) -- cycle ;
%Shape: Ellipse [id:dp4928908052202656] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (281.24,136.48) .. controls (281.24,135.44) and (282.1,134.61) .. (283.17,134.61) .. controls (284.23,134.61) and (285.1,135.44) .. (285.1,136.48) .. controls (285.1,137.51) and (284.23,138.34) .. (283.17,138.34) .. controls (282.1,138.34) and (281.24,137.51) .. (281.24,136.48) -- cycle ;
%Shape: Ellipse [id:dp5566299398467958] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (302.24,115.73) .. controls (302.24,114.69) and (303.1,113.86) .. (304.17,113.86) .. controls (305.23,113.86) and (306.1,114.69) .. (306.1,115.73) .. controls (306.1,116.76) and (305.23,117.59) .. (304.17,117.59) .. controls (303.1,117.59) and (302.24,116.76) .. (302.24,115.73) -- cycle ;
%Shape: Ellipse [id:dp5305804492061887] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (323.24,115.73) .. controls (323.24,114.69) and (324.1,113.86) .. (325.17,113.86) .. controls (326.23,113.86) and (327.1,114.69) .. (327.1,115.73) .. controls (327.1,116.76) and (326.23,117.59) .. (325.17,117.59) .. controls (324.1,117.59) and (323.24,116.76) .. (323.24,115.73) -- cycle ;
%Shape: Ellipse [id:dp05484354851327944] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (343.99,116.48) .. controls (343.99,115.44) and (344.85,114.61) .. (345.92,114.61) .. controls (346.98,114.61) and (347.85,115.44) .. (347.85,116.48) .. controls (347.85,117.51) and (346.98,118.34) .. (345.92,118.34) .. controls (344.85,118.34) and (343.99,117.51) .. (343.99,116.48) -- cycle ;
%Shape: Ellipse [id:dp977285915958481] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (364.99,116.23) .. controls (364.99,115.19) and (365.85,114.36) .. (366.92,114.36) .. controls (367.98,114.36) and (368.85,115.19) .. (368.85,116.23) .. controls (368.85,117.26) and (367.98,118.09) .. (366.92,118.09) .. controls (365.85,118.09) and (364.99,117.26) .. (364.99,116.23) -- cycle ;
%Shape: Ellipse [id:dp6782694279795041] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (385.74,115.98) .. controls (385.74,114.94) and (386.6,114.11) .. (387.67,114.11) .. controls (388.73,114.11) and (389.6,114.94) .. (389.6,115.98) .. controls (389.6,117.01) and (388.73,117.84) .. (387.67,117.84) .. controls (386.6,117.84) and (385.74,117.01) .. (385.74,115.98) -- cycle ;
%Shape: Ellipse [id:dp9171590494347353] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (407.06,116.1) .. controls (407.06,115.07) and (407.92,114.23) .. (408.99,114.23) .. controls (410.05,114.23) and (410.92,115.07) .. (410.92,116.1) .. controls (410.92,117.13) and (410.05,117.97) .. (408.99,117.97) .. controls (407.92,117.97) and (407.06,117.13) .. (407.06,116.1) -- cycle ;
%Shape: Ellipse [id:dp19856768368578526] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (259.74,115.98) .. controls (259.74,114.94) and (260.6,114.11) .. (261.67,114.11) .. controls (262.73,114.11) and (263.6,114.94) .. (263.6,115.98) .. controls (263.6,117.01) and (262.73,117.84) .. (261.67,117.84) .. controls (260.6,117.84) and (259.74,117.01) .. (259.74,115.98) -- cycle ;
%Shape: Ellipse [id:dp239760267314028] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (281.24,115.73) .. controls (281.24,114.69) and (282.1,113.86) .. (283.17,113.86) .. controls (284.23,113.86) and (285.1,114.69) .. (285.1,115.73) .. controls (285.1,116.76) and (284.23,117.59) .. (283.17,117.59) .. controls (282.1,117.59) and (281.24,116.76) .. (281.24,115.73) -- cycle ;
%Shape: Ellipse [id:dp08138089284893923] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (302.31,95.24) .. controls (302.31,94.21) and (303.18,93.38) .. (304.24,93.38) .. controls (305.31,93.38) and (306.17,94.21) .. (306.17,95.24) .. controls (306.17,96.28) and (305.31,97.11) .. (304.24,97.11) .. controls (303.18,97.11) and (302.31,96.28) .. (302.31,95.24) -- cycle ;
%Shape: Ellipse [id:dp814075314596302] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (323.15,95.14) .. controls (323.15,94.11) and (324.02,93.27) .. (325.08,93.27) .. controls (326.15,93.27) and (327.01,94.11) .. (327.01,95.14) .. controls (327.01,96.17) and (326.15,97.01) .. (325.08,97.01) .. controls (324.02,97.01) and (323.15,96.17) .. (323.15,95.14) -- cycle ;
%Shape: Ellipse [id:dp5017158113229052] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (343.82,95.14) .. controls (343.82,94.11) and (344.68,93.27) .. (345.75,93.27) .. controls (346.82,93.27) and (347.68,94.11) .. (347.68,95.14) .. controls (347.68,96.17) and (346.82,97.01) .. (345.75,97.01) .. controls (344.68,97.01) and (343.82,96.17) .. (343.82,95.14) -- cycle ;
%Shape: Ellipse [id:dp3924303298721814] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (364.99,95.31) .. controls (364.99,94.28) and (365.85,93.44) .. (366.92,93.44) .. controls (367.98,93.44) and (368.85,94.28) .. (368.85,95.31) .. controls (368.85,96.34) and (367.98,97.18) .. (366.92,97.18) .. controls (365.85,97.18) and (364.99,96.34) .. (364.99,95.31) -- cycle ;
%Shape: Ellipse [id:dp5576571723300827] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (385.65,95.14) .. controls (385.65,94.11) and (386.52,93.27) .. (387.58,93.27) .. controls (388.65,93.27) and (389.51,94.11) .. (389.51,95.14) .. controls (389.51,96.17) and (388.65,97.01) .. (387.58,97.01) .. controls (386.52,97.01) and (385.65,96.17) .. (385.65,95.14) -- cycle ;
%Shape: Ellipse [id:dp6922359892684784] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (406.97,94.85) .. controls (406.97,93.82) and (407.84,92.98) .. (408.9,92.98) .. controls (409.97,92.98) and (410.83,93.82) .. (410.83,94.85) .. controls (410.83,95.88) and (409.97,96.72) .. (408.9,96.72) .. controls (407.84,96.72) and (406.97,95.88) .. (406.97,94.85) -- cycle ;
%Shape: Ellipse [id:dp8373693123743662] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (259.35,95.34) .. controls (259.35,94.31) and (260.22,93.47) .. (261.28,93.47) .. controls (262.35,93.47) and (263.21,94.31) .. (263.21,95.34) .. controls (263.21,96.37) and (262.35,97.21) .. (261.28,97.21) .. controls (260.22,97.21) and (259.35,96.37) .. (259.35,95.34) -- cycle ;
%Shape: Ellipse [id:dp2578798706816532] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (280.54,95.4) .. controls (280.54,94.37) and (281.41,93.53) .. (282.47,93.53) .. controls (283.54,93.53) and (284.4,94.37) .. (284.4,95.4) .. controls (284.4,96.43) and (283.54,97.27) .. (282.47,97.27) .. controls (281.41,97.27) and (280.54,96.43) .. (280.54,95.4) -- cycle ;
%Shape: Square [id:dp7985985369568129] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (251.13,84.66) -- (335.33,84.66) -- (335.33,168.86) -- (251.13,168.86) -- cycle ;
%Shape: Square [id:dp1973722213896716] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (335.33,84.66) -- (419.53,84.66) -- (419.53,168.86) -- (335.33,168.86) -- cycle ;
%Shape: Square [id:dp04204174831749086] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (251.13,168.86) -- (335.33,168.86) -- (335.33,253.06) -- (251.13,253.06) -- cycle ;
%Shape: Square [id:dp5532946478280709] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (335.33,168.86) -- (419.53,168.86) -- (419.53,253.06) -- (335.33,253.06) -- cycle ;
%Straight Lines [id:da305099318696618] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.2 ]   (241.33,40) -- (242,280.83) ;
%Straight Lines [id:da3393345358638964] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.2 ]   (430,40) -- (430.67,280.83) ;
%Straight Lines [id:da45811285031392] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.2 ]   (451,40) -- (451.67,280.83) ;
%Straight Lines [id:da5944828931101345] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.2 ]   (225,262.17) -- (466,261.83) ;
%Straight Lines [id:da4705782877103777] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.2 ]   (225,74.17) -- (466,73.83) ;
%Straight Lines [id:da240860221656505] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.2 ]   (225,52.4) -- (466,52.07) ;

% Text Node
%\draw (348.39,147.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
\draw (263.02,229.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (433.17,52.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\mathbb{Z}^{d}$};
% Text Node
\draw (417.67,267.4) node [anchor=north west][inner sep=0.75pt]    {$C_{3}( 0)$};


\end{tikzpicture}
\caption{The cube $C_3(0)$ is formed by the black dots. The dashed lines delimit four smaller cubes $C_2$. Here we see that our cubes $C_m$ are cubes with side length $2^m$ centered outside of $\Z^d$. }
\label{Fig: Cubes}
\end{figure}

==> Figures/Figura.1.tex <==
% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_2ysuecq82}{
\makeatletter
\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_2ysuecq82}
{\pgfpoint{-0.5*\mcSize}{-0.5*\mcSize}}
{\pgfpoint{0.5*\mcSize}{0.5*\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathcircle\pgfpointorigin{\mcRadius}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_p46h6u1xc}{
\makeatletter
\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_p46h6u1xc}
{\pgfpoint{-0.5*\mcSize}{-0.5*\mcSize}}
{\pgfpoint{0.5*\mcSize}{0.5*\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathcircle\pgfpointorigin{\mcRadius}
\pgfusepath{stroke}
}}
\makeatother

\begin{figure}[H]
	\centering
	
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359

%Shape: Polygon Curved [id:ds26869832114444114] 
\draw  [fill={rgb, 255:red, 234; green, 234; blue, 234 }  ,fill opacity=0.94 ] (186,64) .. controls (206,54) and (372,68.5) .. (455,27.5) .. controls (538,-13.5) and (567,184) .. (559,204.5) .. controls (551,225) and (566.42,303.92) .. (484,314.5) .. controls (401.58,325.08) and (189.03,307.2) .. (169,302.5) .. controls (148.97,297.8) and (57,206.5) .. (55,176.5) .. controls (53,146.5) and (166,74) .. (186,64) -- cycle ;
%Shape: Polygon Curved [id:ds4131259952030686] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (356,212.5) .. controls (361.71,209.65) and (360.41,200.35) .. (356.46,188.03) .. controls (346.6,157.21) and (320.24,107.48) .. (346,92.5) .. controls (382.06,71.54) and (480,53.5) .. (494,83.5) .. controls (508,113.5) and (481,182.5) .. (501,212.5) .. controls (521,242.5) and (235,300.5) .. (215,270.5) .. controls (195,240.5) and (336,222.5) .. (356,212.5) -- cycle ;
%Shape: Polygon Curved [id:ds21120455318657938] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (154,105) .. controls (174,95) and (220,69) .. (254,82.5) .. controls (288,96) and (301.65,130.51) .. (301,138.5) .. controls (300.35,146.49) and (301,140) .. (271,185.5) .. controls (241,231) and (200.19,240.89) .. (169,251.5) .. controls (137.81,262.11) and (118.4,216.1) .. (108,200.5) .. controls (97.6,184.9) and (134,115) .. (154,105) -- cycle ;
%Shape: Polygon Curved [id:ds052348372352742256] 
\draw  [pattern=_2ysuecq82,pattern size=5.25pt,pattern thickness=0.75pt,pattern radius=0.75pt, pattern color={rgb, 255:red, 133; green, 128; blue, 128}] (173,130.5) .. controls (193,120.5) and (207,101) .. (230,130.5) .. controls (253,160) and (239,163.5) .. (193,193.5) .. controls (147,223.5) and (167,198.5) .. (147,168.5) .. controls (127,138.5) and (153,140.5) .. (173,130.5) -- cycle ;
%Shape: Polygon Curved [id:ds3551346550749901] 
\draw  [pattern=_p46h6u1xc,pattern size=5.25pt,pattern thickness=0.75pt,pattern radius=0.75pt, pattern color={rgb, 255:red, 133; green, 128; blue, 128}] (436,120.5) .. controls (456,80.5) and (465,81.5) .. (462,109.5) .. controls (459,137.5) and (470.24,185.85) .. (442,203.5) .. controls (413.76,221.15) and (412.21,218.61) .. (407,204.5) .. controls (401.79,190.39) and (400,224.5) .. (381,221.5) .. controls (362,218.5) and (386,181.5) .. (392,143.5) .. controls (398,105.5) and (416,160.5) .. (436,120.5) -- cycle ;

% Text Node
\draw (442,261.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\overline{\gamma} $};
% Text Node
\draw (189,138.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\overline{\gamma} '$};
% Text Node
\draw (417,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\overline{\gamma} '$};


\end{tikzpicture}
\caption{An example of how Condition \textbf{(A1)} works: considering $\overline{\gamma}'$ the dotted region and $\overline{\gamma}$ the grey region, one can readily see that $\overline{\gamma}'$ intersects two different connected components of $(\overline{\gamma})^c$. To turn this into a partition satisfying condition \textbf{(A1)}, one should separate $\overline{\gamma}'$ in two different sets of $\Gamma(A)$.}
\label{Fig. Exemple_A1}
\end{figure}

==> Figures/Figura.2.tex <==
\begin{figure}[H] 
	\centering

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da6437399415078242] 
\draw [fill={rgb, 255:red, 234; green, 234; blue, 234 }  ,fill opacity=1 ][line width=2.25]    (22.64,85.41) .. controls (15.81,97.37) and (11.75,110.14) .. (9.89,122.91) .. controls (9.06,128.6) and (8.67,134.29) .. (8.67,139.92) .. controls (8.67,175.79) and (24.52,208.87) .. (43.94,220.12) .. controls (48.33,222.66) and (52.89,224.06) .. (57.48,224.06) .. controls (58.14,224.06) and (58.79,224.04) .. (59.45,223.98) .. controls (63.83,223.59) and (68.2,221.89) .. (72.43,218.72) .. controls (80.05,213) and (90.52,210.71) .. (102.74,210.71) .. controls (120.33,210.71) and (141.58,215.45) .. (162.83,221) .. controls (167.09,222.11) and (171.35,223.25) .. (175.59,224.4) .. controls (177.6,224.95) and (179.61,225.49) .. (181.61,226.03) .. controls (204.45,232.23) and (225.97,237.99) .. (241.32,237.99) .. controls (248.95,237.99) and (255.03,236.6) .. (258.77,232.86) .. controls (263.99,227.64) and (269.78,225.62) .. (275.91,225.62) .. controls (285.09,225.62) and (295.11,230.3) .. (305.11,235.55) .. controls (306.28,236.16) and (307.45,236.78) .. (308.62,237.4) .. controls (308.73,237.46) and (308.84,237.52) .. (308.95,237.58) .. controls (319.52,243.19) and (329.94,248.83) .. (339.22,248.83) .. controls (342.33,248.83) and (345.31,248.17) .. (348.1,246.61) .. controls (358.09,241) and (369.05,225.54) .. (380.55,210.16) .. controls (391.15,195.95) and (402.19,181.79) .. (413.2,174.9) .. controls (417.74,172.06) and (422.29,170.44) .. (426.81,170.44) .. controls (429.72,170.44) and (432.63,171.11) .. (435.51,172.58) .. controls (442.28,176.02) and (450.82,177.53) .. (460.02,177.53) .. controls (465.36,177.53) and (470.91,177.02) .. (476.47,176.06) .. controls (500.78,171.9) and (525.34,159.37) .. (531.15,144.11) .. controls (531.44,143.35) and (531.69,142.58) .. (531.88,141.81) .. controls (533.58,134.88) and (537.08,125.09) .. (540.6,113.81) .. controls (540.63,113.7) and (540.67,113.58) .. (540.7,113.47) .. controls (544.47,101.38) and (548.23,87.59) .. (549.77,73.8) .. controls (550.23,69.68) and (550.5,65.56) .. (550.5,61.48) .. controls (550.5,43.9) and (545.65,27.15) .. (530.88,15.08) .. controls (522.97,8.61) and (512.24,6.2) .. (499.85,6.2) .. controls (480.55,6.2) and (457.26,12.08) .. (433.97,18.4) .. controls (431.97,18.94) and (429.97,19.49) .. (427.98,20.03) .. controls (427.47,20.17) and (426.96,20.31) .. (426.46,20.45) .. controls (401.44,27.29) and (376.91,33.97) .. (357.73,33.97) .. controls (348.95,33.97) and (341.27,32.57) .. (335.12,29.24) .. controls (311.99,16.69) and (275.17,11.11) .. (232.45,11.11) .. controls (199.66,11.11) and (163.4,14.42) .. (127.14,20.47) .. controls (126.29,20.61) and (125.44,20.75) .. (124.59,20.9) .. controls (66.72,30.75) and (45.07,47.15) .. (33.86,63.69) .. controls (29.42,70.25) and (26.6,76.81) .. (23.79,82.95) .. controls (23.42,83.74) and (23.06,84.53) .. (22.69,85.31)(20.03,83.92) .. controls (13.02,96.22) and (8.83,109.35) .. (6.92,122.47) .. controls (6.07,128.31) and (5.67,134.15) .. (5.67,139.92) .. controls (5.67,177.1) and (22.39,211.11) .. (42.44,222.72) .. controls (47.31,225.54) and (52.38,227.06) .. (57.48,227.06) .. controls (58.22,227.06) and (58.97,227.03) .. (59.71,226.97) .. controls (64.6,226.53) and (69.5,224.67) .. (74.23,221.12) .. controls (81.4,215.74) and (91.28,213.71) .. (102.74,213.71) .. controls (120.12,213.71) and (141.09,218.42) .. (162.07,223.9) .. controls (166.32,225.01) and (170.58,226.15) .. (174.8,227.3) .. controls (176.82,227.84) and (178.83,228.39) .. (180.83,228.93) .. controls (203.96,235.2) and (225.77,240.99) .. (241.32,240.99) .. controls (249.96,240.99) and (256.69,239.18) .. (260.89,234.98) .. controls (265.46,230.41) and (270.53,228.62) .. (275.91,228.62) .. controls (284.67,228.62) and (294.19,233.2) .. (303.72,238.2) .. controls (304.89,238.81) and (306.05,239.43) .. (307.22,240.05) .. controls (307.32,240.11) and (307.43,240.17) .. (307.54,240.23) .. controls (318.6,246.1) and (329.54,251.83) .. (339.22,251.83) .. controls (342.85,251.83) and (346.32,251.05) .. (349.57,249.22) .. controls (359.81,243.47) and (371.15,227.75) .. (382.95,211.95) .. controls (393.31,198.08) and (404.03,184.18) .. (414.79,177.45) .. controls (418.8,174.94) and (422.81,173.44) .. (426.81,173.44) .. controls (429.27,173.44) and (431.72,174.02) .. (434.15,175.25) .. controls (441.29,178.88) and (450.31,180.53) .. (460.02,180.53) .. controls (465.52,180.53) and (471.25,180) .. (476.98,179.02) .. controls (502.56,174.63) and (527.89,161.1) .. (533.96,145.18) .. controls (534.29,144.3) and (534.57,143.42) .. (534.79,142.52) .. controls (536.48,135.63) and (539.96,125.91) .. (543.46,114.7) .. controls (543.5,114.59) and (543.53,114.48) .. (543.57,114.36) .. controls (547.38,102.1) and (551.19,88.12) .. (552.76,74.14) .. controls (553.23,69.9) and (553.5,65.67) .. (553.5,61.48) .. controls (553.5,42.98) and (548.29,25.43) .. (532.78,12.76) .. controls (524.39,5.89) and (513.04,3.2) .. (499.85,3.2) .. controls (480.33,3.2) and (456.75,9.11) .. (433.18,15.5) .. controls (431.18,16.05) and (429.18,16.59) .. (427.19,17.14) .. controls (426.68,17.28) and (426.17,17.42) .. (425.66,17.55) .. controls (400.93,24.32) and (376.69,30.97) .. (357.73,30.97) .. controls (349.52,30.97) and (342.31,29.72) .. (336.55,26.6) .. controls (313.1,13.88) and (275.79,8.11) .. (232.45,8.11) .. controls (199.51,8.11) and (163.08,11.43) .. (126.64,17.51) .. controls (125.79,17.65) and (124.94,17.79) .. (124.08,17.94) .. controls (64.76,28.04) and (42.84,45.1) .. (31.38,62.01) .. controls (26.83,68.71) and (23.94,75.41) .. (21.06,81.7) .. controls (20.7,82.48) and (20.34,83.26) .. (19.98,84.03) ;
%Curve Lines [id:da04910308514751982] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (255.47,65.65) .. controls (257.92,67.73) and (262.37,70.73) .. (267.16,74.26) .. controls (268.16,74.99) and (269.17,75.75) .. (270.18,76.52) .. controls (275.71,80.76) and (281.22,85.57) .. (284.45,90.37) .. controls (286.37,93.21) and (287.49,96.06) .. (287.5,98.8) .. controls (287.52,102.49) and (287.84,109.86) .. (288.17,118.28) .. controls (288.3,121.66) and (288.43,125.2) .. (288.54,128.74) .. controls (288.71,134.35) and (288.84,139.96) .. (288.84,144.91) .. controls (288.84,154.78) and (287.86,161.59) .. (286.53,162.47) .. controls (286.27,162.64) and (285.99,162.74) .. (285.71,162.78) .. controls (284.35,162.97) and (277.42,168.01) .. (268.02,173.81) .. controls (265.73,175.22) and (263.3,176.68) .. (260.78,178.14) .. controls (254.93,181.52) and (248.56,184.91) .. (242.19,187.66) .. controls (233.67,191.34) and (225.15,193.89) .. (217.84,193.89) .. controls (215.48,193.89) and (213.25,193.63) .. (211.17,193.07) .. controls (204.11,191.16) and (191.51,190.7) .. (176.93,190.7) .. controls (169.5,190.7) and (161.56,190.83) .. (153.57,190.95) .. controls (152.74,190.96) and (151.9,190.98) .. (151.07,190.99) .. controls (143.89,191.1) and (136.72,191.2) .. (129.87,191.2) .. controls (109.18,191.2) and (91.57,190.14) .. (85.64,186.03) .. controls (84.46,185.2) and (83.24,183.93) .. (82.04,182.24) .. controls (75.69,173.3) and (69.29,152.19) .. (64.83,131.04) .. controls (61.16,113.59) and (58.79,96.15) .. (58.79,85.62) .. controls (58.79,81.07) and (59.28,77.75) .. (60.18,76.08) .. controls (62.46,71.88) and (70.16,66.26) .. (79.98,60.71) .. controls (85.39,57.66) and (91.42,54.6) .. (97.46,51.78) .. controls (108.93,46.42) and (120.41,41.91) .. (127.59,39.86) .. controls (132.02,38.59) and (140.57,37.81) .. (151.33,37.81) .. controls (163.55,37.81) and (178.65,38.8) .. (193.76,41.18) .. controls (218.57,45.09) and (243.32,52.79) .. (255.59,65.77)(253.53,67.94) .. controls (256.01,70.05) and (260.52,73.1) .. (265.38,76.67) .. controls (266.36,77.4) and (267.36,78.14) .. (268.35,78.9) .. controls (273.61,82.94) and (278.89,87.48) .. (281.96,92.04) .. controls (283.5,94.33) and (284.49,96.6) .. (284.5,98.81) .. controls (284.52,102.53) and (284.84,109.94) .. (285.17,118.4) .. controls (285.3,121.76) and (285.43,125.3) .. (285.54,128.83) .. controls (285.71,134.41) and (285.84,139.99) .. (285.84,144.91) .. controls (285.84,152.65) and (286.02,159.21) .. (284.88,159.97) .. controls (285.01,159.88) and (285.15,159.83) .. (285.29,159.81) .. controls (283.85,160.02) and (276.44,165.09) .. (266.44,171.25) .. controls (264.18,172.65) and (261.78,174.1) .. (259.28,175.54) .. controls (253.53,178.87) and (247.27,182.2) .. (241,184.91) .. controls (232.9,188.41) and (224.8,190.89) .. (217.84,190.89) .. controls (215.76,190.89) and (213.79,190.66) .. (211.95,190.17) .. controls (204.73,188.22) and (191.85,187.7) .. (176.93,187.7) .. controls (169.48,187.7) and (161.53,187.83) .. (153.52,187.95) .. controls (152.69,187.96) and (151.86,187.98) .. (151.02,187.99) .. controls (143.86,188.1) and (136.7,188.2) .. (129.87,188.2) .. controls (110.09,188.2) and (93.05,187.52) .. (87.36,183.57) .. controls (86.4,182.9) and (85.45,181.85) .. (84.49,180.5) .. controls (78.28,171.76) and (72.12,151.08) .. (67.77,130.42) .. controls (64.14,113.21) and (61.79,96.01) .. (61.79,85.62) .. controls (61.79,81.78) and (62.06,78.92) .. (62.82,77.51) .. controls (64.95,73.57) and (72.32,68.48) .. (81.46,63.32) .. controls (86.8,60.3) and (92.76,57.28) .. (98.73,54.5) .. controls (110.03,49.21) and (121.34,44.76) .. (128.41,42.74) .. controls (132.69,41.52) and (140.95,40.81) .. (151.33,40.81) .. controls (163.42,40.81) and (178.35,41.79) .. (193.29,44.14) .. controls (217.35,47.93) and (241.49,55.22) .. (253.41,67.83) ;
%Curve Lines [id:da9467796874667314] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 234; green, 234; blue, 234 }  ,fill opacity=1 ]   (85.63,134.16) .. controls (91.02,143.57) and (94.47,151.42) .. (97.44,157.27) .. controls (98.36,159.06) and (99.22,160.66) .. (100.09,162.05) .. controls (102.4,165.74) and (104.64,167.95) .. (108.08,167.95) .. controls (113.72,167.95) and (121.95,162.81) .. (136.77,151.7) .. controls (142.76,147.21) and (145.5,143.29) .. (145.5,139.83) .. controls (145.5,136.58) and (142.99,133.97) .. (139.36,131.84) .. controls (133.44,128.38) and (124.35,126.22) .. (115.27,125.42) .. controls (112.63,125.18) and (109.99,125.06) .. (107.43,125.06) .. controls (97.4,125.06) and (88.25,126.65) .. (85.79,130.74) .. controls (85.47,131.27) and (85.3,131.85) .. (85.3,132.47) .. controls (85.3,133.05) and (85.44,133.67) .. (85.72,134.32)(83.03,135.65) .. controls (88.39,145) and (91.81,152.82) .. (94.77,158.63) .. controls (95.73,160.51) and (96.64,162.19) .. (97.55,163.64) .. controls (100.59,168.5) and (103.69,170.95) .. (108.08,170.95) .. controls (114.03,170.95) and (122.82,165.91) .. (138.57,154.1) .. controls (145.77,148.7) and (148.5,143.88) .. (148.5,139.83) .. controls (148.5,135.67) and (145.69,132.07) .. (140.88,129.25) .. controls (134.64,125.61) and (125.09,123.27) .. (115.53,122.43) .. controls (112.8,122.19) and (110.08,122.06) .. (107.43,122.06) .. controls (95.8,122.06) and (85.97,124.62) .. (83.22,129.2) .. controls (82.61,130.2) and (82.3,131.29) .. (82.3,132.47) .. controls (82.3,133.41) and (82.5,134.42) .. (82.95,135.49) ;
%Curve Lines [id:da9147909036402746] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]    (381.1,62.63) .. controls (397.46,50.36) and (408.17,43.19) .. (418.87,39.18) .. controls (427.96,35.78) and (437.05,34.63) .. (449.56,34.63) .. controls (458.7,34.63) and (469.7,35.24) .. (483.91,36) .. controls (499.64,36.84) and (509.04,43.64) .. (514.02,53.31) .. controls (517.17,59.43) and (518.54,66.75) .. (518.54,74.53) .. controls (518.54,79.16) and (518.06,83.96) .. (517.19,88.75) .. controls (513.84,107.22) and (504.74,125.66) .. (495.68,134.81) .. controls (494.35,136.15) and (493.01,137.3) .. (491.7,138.23) .. controls (489.2,139.99) and (485.67,140.85) .. (481.35,140.85) .. controls (470.18,140.85) and (453.43,135.07) .. (436.69,126.39) .. controls (421.09,118.31) and (405.49,107.75) .. (394.45,97.19) .. controls (384.76,87.92) and (378.66,78.6) .. (378.66,70.93) .. controls (378.66,67.32) and (379.94,64.02) .. (382.77,61.19)(382.9,65.03) .. controls (398.95,53) and (409.43,45.93) .. (419.93,41.99) .. controls (428.71,38.7) and (437.49,37.63) .. (449.56,37.63) .. controls (458.66,37.63) and (469.6,38.24) .. (483.75,39) .. controls (498.08,39.77) and (506.79,45.82) .. (511.35,54.68) .. controls (514.3,60.41) and (515.54,67.26) .. (515.54,74.53) .. controls (515.54,78.99) and (515.08,83.6) .. (514.24,88.21) .. controls (511.01,106.03) and (502.3,123.87) .. (493.55,132.69) .. controls (492.35,133.9) and (491.15,134.94) .. (489.97,135.77) .. controls (487.89,137.24) and (484.93,137.85) .. (481.35,137.85) .. controls (470.51,137.85) and (454.29,132.13) .. (438.07,123.73) .. controls (422.73,115.78) and (407.38,105.4) .. (396.53,95.02) .. controls (387.63,86.51) and (381.66,78.04) .. (381.66,70.93) .. controls (381.66,68.1) and (382.68,65.53) .. (384.89,63.31) ;
%Curve Lines [id:da4002609401785091] 
\draw [fill={rgb, 255:red, 234; green, 234; blue, 234 }  ,fill opacity=1 ][line width=2.25]    (575.89,164.21) .. controls (559.35,176.45) and (536.21,185.55) .. (513.06,192.87) .. controls (494.7,198.68) and (476.33,203.37) .. (461.31,207.67) .. controls (452.92,210.07) and (445.58,212.33) .. (439.88,214.61) .. controls (433.23,217.25) and (428.57,219.71) .. (428.08,222.71) .. controls (428.05,222.84) and (428.04,222.97) .. (428.04,223.1) .. controls (428.04,223.51) and (428.15,223.93) .. (428.35,224.35) .. controls (430.21,228.26) and (440.28,232.73) .. (454.47,237.4) .. controls (473.35,243.6) and (499.75,249.81) .. (526.14,254.29) .. controls (549.76,258.3) and (573.39,260.93) .. (591.61,260.93) .. controls (605.45,260.93) and (616.16,259.5) .. (621.1,255.8) .. controls (627.13,251.28) and (629.23,243.62) .. (629.23,234.71) .. controls (629.23,227.34) and (627.77,219.08) .. (625.68,210.83) .. controls (623.97,204.1) and (621.83,197.38) .. (619.7,191.13) .. controls (617.68,185.21) and (615.66,179.72) .. (614,175.03) .. controls (611.62,168.32) and (610,163.2) .. (610,160.75) .. controls (610,157.86) and (609.45,156.12) .. (608.14,155.36) .. controls (607.39,154.92) and (606.45,154.8) .. (605.4,154.8) .. controls (603.66,154.8) and (601.63,155.17) .. (599.46,155.52) .. controls (597.87,155.79) and (596.21,156.05) .. (594.54,156.19) .. controls (591.68,156.42) and (587.78,157.8) .. (583.87,159.64) .. controls (580.84,161.07) and (577.81,162.78) .. (575.25,164.49) .. controls (571.94,166.7) and (569,168.83) .. (569,170.25)(574.11,161.79) .. controls (557.8,173.87) and (534.97,182.8) .. (512.15,190.01) .. controls (493.82,195.81) and (475.49,200.5) .. (460.49,204.78) .. controls (451.99,207.21) and (444.55,209.52) .. (438.77,211.82) .. controls (430.4,215.15) and (425.7,218.68) .. (425.11,222.23) .. controls (425.07,222.52) and (425.04,222.81) .. (425.04,223.1) .. controls (425.04,223.93) and (425.23,224.78) .. (425.65,225.65) .. controls (427.64,229.84) and (438.01,235.14) .. (453.54,240.25) .. controls (472.53,246.49) and (499.08,252.74) .. (525.64,257.25) .. controls (549.44,261.29) and (573.25,263.93) .. (591.61,263.93) .. controls (606.39,263.93) and (617.66,262.13) .. (622.9,258.2) .. controls (629.62,253.16) and (632.23,244.74) .. (632.23,234.71) .. controls (632.23,227.11) and (630.75,218.6) .. (628.58,210.09) .. controls (626.85,203.29) and (624.7,196.48) .. (622.54,190.16) .. controls (620.51,184.23) and (618.49,178.73) .. (616.83,174.03) .. controls (614.61,167.78) and (613,163.03) .. (613,160.75) .. controls (613,156.13) and (611.6,153.9) .. (609.65,152.77) .. controls (608.48,152.09) and (607.05,151.8) .. (605.4,151.8) .. controls (603.51,151.8) and (601.31,152.18) .. (598.97,152.56) .. controls (597.46,152.81) and (595.88,153.07) .. (594.29,153.2) .. controls (591.17,153.45) and (586.88,154.91) .. (582.6,156.93) .. controls (579.43,158.42) and (576.26,160.2) .. (573.58,161.99) .. controls (568.84,165.16) and (566,168.4) .. (566,170.25) ;
%Curve Lines [id:da5054106948511494] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 234; green, 234; blue, 234 }  ,fill opacity=1 ]   (129.63,79.16) .. controls (135.2,88.87) and (147.95,103.4) .. (162.99,117.94) .. controls (170.14,124.85) and (177.81,131.77) .. (185.48,138.16) .. controls (205.62,154.97) and (225.74,168.4) .. (236.22,168.4) .. controls (237.78,168.4) and (239.09,168.08) .. (240.08,167.31) .. controls (240.8,166.75) and (241.17,166.09) .. (241.17,165.29) .. controls (241.17,158.93) and (226.65,148.29) .. (212.69,135.98) .. controls (204.51,128.78) and (196.34,121.05) .. (190.71,113.32) .. controls (186.09,106.98) and (183.19,100.62) .. (183.19,94.55) .. controls (183.19,88.48) and (186.01,82.62) .. (193.1,77.3) .. controls (198.42,73.31) and (201.01,70.18) .. (201.01,67.66) .. controls (201.01,66.3) and (200.07,65.29) .. (198.66,64.46) .. controls (195,62.3) and (188.26,61.4) .. (180.42,61.4) .. controls (175.67,61.4) and (170.52,61.75) .. (165.37,62.4) .. controls (149.33,64.42) and (132.84,69.16) .. (129.76,75.88) .. controls (129.5,76.45) and (129.35,77.04) .. (129.35,77.64) .. controls (129.35,78.19) and (129.47,78.75) .. (129.72,79.32)(127.03,80.65) .. controls (132.69,90.52) and (145.62,105.32) .. (160.91,120.1) .. controls (168.11,127.06) and (175.83,134.02) .. (183.55,140.47) .. controls (204.46,157.91) and (225.39,171.4) .. (236.22,171.4) .. controls (238.55,171.4) and (240.46,170.82) .. (241.92,169.69) .. controls (243.49,168.47) and (244.17,166.98) .. (244.17,165.29) .. controls (244.17,158.58) and (229.7,146.98) .. (214.67,133.73) .. controls (206.67,126.68) and (198.65,119.12) .. (193.14,111.56) .. controls (188.95,105.81) and (186.19,100.07) .. (186.19,94.55) .. controls (186.19,89.28) and (188.8,84.28) .. (194.9,79.7) .. controls (201.55,74.71) and (204.01,70.68) .. (204.01,67.66) .. controls (204.01,65.33) and (202.72,63.37) .. (200.19,61.88) .. controls (196.22,59.54) and (188.95,58.4) .. (180.42,58.4) .. controls (175.55,58.4) and (170.28,58.76) .. (165,59.42) .. controls (147.44,61.63) and (130.33,67.45) .. (127.03,74.63) .. controls (126.58,75.61) and (126.35,76.61) .. (126.35,77.64) .. controls (126.35,78.57) and (126.54,79.52) .. (126.95,80.49) ;
%Curve Lines [id:da36917306122651516] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (509.05,213.11) .. controls (535.1,206.01) and (537.13,199.61) .. (538.91,195.15) .. controls (540.12,192.11) and (541.24,189.79) .. (548.05,188.75) .. controls (550.51,188.38) and (553.78,188.17) .. (558.2,188.17) .. controls (561.97,188.17) and (566.59,188.32) .. (572.28,188.62) .. controls (602.56,190.25) and (612.51,193.91) .. (614.98,198.69) .. controls (615.52,199.73) and (615.75,200.82) .. (615.75,201.98) .. controls (615.75,204.9) and (614.1,208.3) .. (612.37,212.17) .. controls (611.68,213.72) and (610.99,215.36) .. (610.43,217.08) .. controls (607.87,224.96) and (594.3,230.77) .. (580.33,235.45) .. controls (576.91,236.6) and (573.5,237.69) .. (570.26,238.75) .. controls (565.84,240.19) and (561.76,241.57) .. (558.51,242.96) .. controls (555.65,244.17) and (553.44,245.34) .. (552.33,246.61) .. controls (551.31,247.78) and (549.14,248.52) .. (545.97,248.52) .. controls (540.58,248.52) and (532.17,246.63) .. (523.77,243.68) .. controls (513.65,240.12) and (503.57,235.02) .. (498.69,229.96) .. controls (496.49,227.68) and (495.33,225.37) .. (495.33,223.22) .. controls (495.33,220.83) and (496.65,218.45) .. (500.21,216.39) .. controls (502.3,215.18) and (505.21,214.06) .. (509.08,213.1)(509.84,216) .. controls (538.14,208.29) and (539.79,201.04) .. (541.69,196.26) .. controls (542.59,194) and (543.58,192.47) .. (548.51,191.72) .. controls (550.85,191.36) and (553.97,191.17) .. (558.2,191.17) .. controls (561.93,191.17) and (566.5,191.32) .. (572.12,191.62) .. controls (599.65,193.09) and (609.99,195.57) .. (612.31,200.07) .. controls (612.63,200.67) and (612.75,201.31) .. (612.75,201.98) .. controls (612.75,204.56) and (611.15,207.54) .. (609.63,210.95) .. controls (608.9,212.59) and (608.17,214.33) .. (607.57,216.16) .. controls (605.2,223.49) and (592.09,228.35) .. (579.38,232.61) .. controls (575.97,233.75) and (572.56,234.84) .. (569.33,235.9) .. controls (564.82,237.37) and (560.66,238.78) .. (557.34,240.2) .. controls (553.93,241.64) and (551.38,243.13) .. (550.07,244.63) .. controls (549.41,245.39) and (547.87,245.52) .. (545.97,245.52) .. controls (540.82,245.52) and (532.79,243.67) .. (524.76,240.85) .. controls (515.15,237.47) and (505.5,232.69) .. (500.85,227.87) .. controls (499.33,226.3) and (498.33,224.75) .. (498.33,223.22) .. controls (498.33,221.64) and (499.51,220.27) .. (501.71,218.99) .. controls (503.62,217.88) and (506.28,216.89) .. (509.81,216.01) ;

% Text Node
\draw (324,182.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\overline{\gamma }$};
% Text Node
\draw (600,226.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\overline{\gamma }$};


\end{tikzpicture}

	\caption{An example of $\Gamma(\sigma)=\{\overline{\gamma}\}$, with $\overline{\gamma}$ having regions in the  inner boundary with different signs. In the figure, the grey region are for incorrect points, the black and white borders corresponds to, respectively, $+1$ and $-1$ labels.}\label{fig: Figura2}
\end{figure}

==> Figures/Figura.3.tex <==
\begin{figure}[H] 
	\centering
	


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.55,xscale=0.55]
%uncomment if require: \path (0,414); %set diagram left start at 0, and has height of 414

%Curve Lines [id:da8068959442805412] 
\draw [fill={rgb, 255:red, 234; green, 234; blue, 234 }  ,fill opacity=1 ][line width=2.25]    (39.99,262.6) .. controls (34.2,257.29) and (29.82,251.83) .. (26.68,246.37) .. controls (22.2,238.58) and (20.21,230.79) .. (20.21,223.42) .. controls (20.21,207.68) and (29.27,193.81) .. (42.72,185.87) .. controls (50.25,181.42) and (59.15,178.84) .. (68.57,178.84) .. controls (74.48,178.84) and (80.6,179.86) .. (86.72,182.07) .. controls (95.54,185.25) and (104.37,190.92) .. (112.57,199.63) .. controls (121.49,209.11) and (134.94,212.9) .. (150.99,212.9) .. controls (174.73,212.9) and (204.12,204.6) .. (233.52,193.33) .. controls (250.29,186.91) and (267.06,179.51) .. (282.78,172.11) .. controls (309.88,159.36) and (333.88,146.62) .. (349.48,138.82) .. controls (358.93,134.09) and (365.4,131.21) .. (367.75,131.04) .. controls (374.66,130.55) and (423.23,105.69) .. (476.83,80.94) .. controls (484.22,77.53) and (491.71,74.12) .. (499.19,70.77) .. controls (547.06,49.35) and (594.94,30.56) .. (618.18,30.56) .. controls (623.24,30.56) and (627.18,31.46) .. (629.84,33.26) .. controls (635.37,37) and (642,46.01) .. (648.58,58.92) .. controls (664.77,90.67) and (680.97,146.11) .. (680.97,202.2) .. controls (680.97,203.76) and (680.96,205.33) .. (680.93,206.9) .. controls (680.17,253.5) and (667.92,300.07) .. (635.07,333.55) .. controls (598.7,370.62) and (534.31,387.19) .. (469.86,394.34) .. controls (431.16,398.63) and (392.47,399.55) .. (359.9,399.55) .. controls (347.82,399.55) and (336.59,399.42) .. (326.51,399.3) .. controls (324.8,399.28) and (323.12,399.25) .. (321.48,399.23) .. controls (313.46,399.13) and (306.27,399.05) .. (300.1,399.05) .. controls (287.29,399.05) and (278.89,399.21) .. (276.9,400.7) .. controls (276.23,401.21) and (275.19,401.54) .. (273.73,401.54) .. controls (261.12,401.54) and (209.18,375.15) .. (157.25,344.66) .. controls (148.27,339.39) and (139.29,334) .. (130.52,328.6) .. controls (86.64,301.65) and (47.96,274.64) .. (39.75,262.33)(42.01,260.4) .. controls (36.48,255.31) and (32.29,250.09) .. (29.28,244.87) .. controls (25.09,237.59) and (23.21,230.31) .. (23.21,223.42) .. controls (23.21,208.74) and (31.72,195.84) .. (44.25,188.45) .. controls (51.33,184.27) and (59.7,181.84) .. (68.57,181.84) .. controls (74.15,181.84) and (79.93,182.8) .. (85.7,184.89) .. controls (94.13,187.93) and (102.56,193.36) .. (110.38,201.68) .. controls (119.81,211.71) and (133.97,215.9) .. (150.99,215.9) .. controls (175.03,215.9) and (204.81,207.55) .. (234.59,196.14) .. controls (251.43,189.68) and (268.27,182.25) .. (284.06,174.82) .. controls (311.18,162.06) and (335.21,149.31) .. (350.82,141.5) .. controls (359.69,137.06) and (365.75,134.19) .. (367.97,134.03) .. controls (374.93,133.53) and (423.98,108.65) .. (478.09,83.66) .. controls (485.47,80.26) and (492.94,76.85) .. (500.42,73.51) .. controls (547.8,52.3) and (595.17,33.56) .. (618.18,33.56) .. controls (622.47,33.56) and (625.88,34.2) .. (628.16,35.74) .. controls (633.43,39.31) and (639.65,48) .. (645.91,60.28) .. controls (661.94,91.73) and (677.97,146.65) .. (677.97,202.2) .. controls (677.97,203.75) and (677.96,205.3) .. (677.93,206.85) .. controls (677.18,252.67) and (665.24,298.51) .. (632.93,331.45) .. controls (596.97,368.11) and (533.21,384.3) .. (469.53,391.36) .. controls (430.95,395.64) and (392.37,396.55) .. (359.9,396.55) .. controls (347.84,396.55) and (336.62,396.42) .. (326.55,396.3) .. controls (324.84,396.28) and (323.16,396.26) .. (321.51,396.23) .. controls (313.48,396.13) and (306.28,396.05) .. (300.1,396.05) .. controls (286.11,396.05) and (277.24,396.7) .. (275.1,398.3) .. controls (274.81,398.52) and (274.33,398.54) .. (273.73,398.54) .. controls (261.27,398.54) and (210.02,372.16) .. (158.77,342.07) .. controls (149.81,336.81) and (140.85,331.43) .. (132.09,326.05) .. controls (88.74,299.42) and (50.36,272.84) .. (42.25,260.67) ;
%Curve Lines [id:da21369830104287568] 
\draw [fill={rgb, 255:red, 234; green, 234; blue, 234 }  ,fill opacity=1 ][line width=2.25]    (71.67,158.34) .. controls (71.38,158.49) and (71.14,158.51) .. (70.96,158.51) .. controls (70.32,158.51) and (69.91,158.22) .. (69.63,157.75) .. controls (69.53,157.56) and (69.43,157.31) .. (69.43,156.97) .. controls (69.43,156.3) and (74.2,148.5) .. (81.66,140.72) .. controls (87.43,134.7) and (94.65,128.71) .. (101.83,126.23) .. controls (104.13,125.44) and (106.42,125) .. (108.67,125) .. controls (108.79,125) and (108.91,125) .. (109.03,125) .. controls (116.23,125.15) and (132.6,125.64) .. (148.97,126.99) .. controls (170.16,128.73) and (190.68,132.29) .. (193.5,137.73) .. controls (193.82,138.35) and (193.98,138.99) .. (193.98,139.65) .. controls (193.98,140.85) and (193.45,142.17) .. (192.06,143.56) .. controls (187.22,148.4) and (185.68,150.28) .. (184.99,152.19) .. controls (184.79,152.74) and (184.66,153.28) .. (184.53,153.91) .. controls (184.47,154.19) and (184.41,154.49) .. (184.35,154.81) .. controls (183.75,157.76) and (182.72,162.41) .. (177.34,173.17) .. controls (173.03,181.8) and (161.29,186.52) .. (146.61,187.41) .. controls (144.85,187.51) and (143.05,187.57) .. (141.23,187.57) .. controls (134.91,187.57) and (128.23,186.94) .. (121.54,185.72) .. controls (100.34,181.86) and (79.23,172.05) .. (69.75,157.83)(70.33,155.66) .. controls (70.58,155.53) and (70.8,155.51) .. (70.96,155.51) .. controls (71.57,155.51) and (71.97,155.79) .. (72.23,156.25) .. controls (72.33,156.42) and (72.43,156.65) .. (72.43,156.97) .. controls (72.43,156.37) and (77.32,149.59) .. (83.83,142.79) .. controls (89.27,137.12) and (96.03,131.41) .. (102.81,129.07) .. controls (104.78,128.39) and (106.74,128) .. (108.67,128) .. controls (108.77,128) and (108.87,128) .. (108.97,128) .. controls (116.13,128.15) and (132.43,128.64) .. (148.72,129.98) .. controls (168.12,131.58) and (188.18,133.98) .. (190.84,139.11) .. controls (190.93,139.28) and (190.98,139.46) .. (190.98,139.65) .. controls (190.98,140.23) and (190.58,140.8) .. (189.94,141.44) .. controls (184.52,146.86) and (182.94,149.03) .. (182.17,151.17) .. controls (181.92,151.84) and (181.76,152.52) .. (181.59,153.29) .. controls (181.53,153.58) and (181.47,153.88) .. (181.41,154.21) .. controls (180.83,157.04) and (179.82,161.5) .. (174.66,171.83) .. controls (170.7,179.75) and (159.67,183.61) .. (146.42,184.41) .. controls (144.73,184.51) and (142.99,184.57) .. (141.23,184.57) .. controls (135.09,184.57) and (128.58,183.95) .. (122.07,182.77) .. controls (101.76,179.07) and (81.36,169.84) .. (72.25,156.17) ;
%Curve Lines [id:da5648323031904392] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (257.98,215) .. controls (266.78,214.87) and (280.2,203.93) .. (299.99,193.17) .. controls (313.49,185.83) and (329.89,178.49) .. (349.69,174.36) .. controls (371.57,169.8) and (383.87,161.13) .. (392.52,152.43) .. controls (397.48,147.44) and (401.26,142.46) .. (404.96,138.23) .. controls (405.24,137.91) and (405.53,137.59) .. (405.81,137.27) .. controls (409.93,132.69) and (414.07,129.11) .. (419.55,127.4) .. controls (429.92,124.17) and (443.38,118.33) .. (458.56,112.49) .. controls (471.63,107.45) and (485.96,102.42) .. (500.66,99.04) .. controls (511.63,96.51) and (525.78,90) .. (540.63,83.51) .. controls (544.74,81.71) and (548.9,79.91) .. (553.06,78.2) .. controls (568.46,71.85) and (583.87,66.66) .. (596.68,66.66) .. controls (604.6,66.66) and (611.55,68.63) .. (616.99,73.37) .. controls (627.53,82.57) and (633.77,99.38) .. (638.04,116.25) .. controls (640.9,127.57) and (642.9,138.89) .. (644.81,147.81) .. controls (645.02,148.8) and (645.23,149.75) .. (645.44,150.67) .. controls (647.04,157.73) and (648.36,163.11) .. (650.62,164.14) .. controls (652.91,165.18) and (654.92,169.88) .. (655.7,177.95) .. controls (656,181.02) and (656.15,184.54) .. (656.15,188.44) .. controls (656.15,203.77) and (653.77,224.86) .. (648.37,245.94) .. controls (644.4,261.47) and (638.79,277) .. (631.31,290.24) .. controls (621.89,306.9) and (612.97,316.7) .. (604.07,322.84) .. controls (593.75,329.97) and (583.45,332.21) .. (572.33,334.42) .. controls (571.84,334.51) and (571.35,334.61) .. (570.85,334.71) .. controls (565.23,335.82) and (559.38,337) .. (553.22,338.88) .. controls (548.32,340.38) and (539.29,343.48) .. (527.34,347.43) .. controls (513.83,351.9) and (496.6,357.44) .. (477.41,362.99) .. controls (455.86,369.22) and (431.84,375.44) .. (407.82,380.14) .. controls (383.3,384.94) and (358.78,388.14) .. (336.89,388.14) .. controls (314.83,388.14) and (295.42,384.87) .. (281.26,376.8) .. controls (261.9,365.78) and (237.46,355.05) .. (213.02,344.73) .. controls (206.04,341.78) and (199.06,338.86) .. (192.2,335.98) .. controls (147,317) and (107.58,299.26) .. (104.89,284) .. controls (104.77,283.37) and (104.72,282.75) .. (104.72,282.13) .. controls (104.72,280.7) and (105.01,279.29) .. (105.63,277.9) .. controls (108.08,272.34) and (113.66,266.36) .. (121.53,260.41) .. controls (140.06,246.41) and (171.36,232.4) .. (202.66,223.72) .. controls (222.13,218.33) and (241.6,215) .. (258,215)(258.02,218) .. controls (267.09,217.86) and (280.98,206.92) .. (301.42,195.81) .. controls (314.7,188.59) and (330.82,181.36) .. (350.31,177.3) .. controls (372.97,172.58) and (385.69,163.55) .. (394.65,154.54) .. controls (399.66,149.51) and (403.48,144.48) .. (407.22,140.21) .. controls (407.49,139.89) and (407.77,139.58) .. (408.04,139.28) .. controls (411.77,135.13) and (415.47,131.81) .. (420.45,130.27) .. controls (430.86,127.02) and (444.39,121.15) .. (459.63,115.29) .. controls (472.58,110.3) and (486.77,105.32) .. (501.34,101.96) .. controls (512.44,99.4) and (526.79,92.84) .. (541.83,86.26) .. controls (545.92,84.47) and (550.06,82.68) .. (554.2,80.97) .. controls (569.2,74.79) and (584.2,69.66) .. (596.68,69.66) .. controls (603.81,69.66) and (610.11,71.35) .. (615.01,75.63) .. controls (625.17,84.49) and (631.02,100.77) .. (635.13,116.98) .. controls (637.98,128.27) and (639.97,139.55) .. (641.87,148.44) .. controls (642.09,149.44) and (642.3,150.4) .. (642.51,151.33) .. controls (644.49,160.03) and (646.74,165.66) .. (649.38,166.86) .. controls (651.25,167.72) and (652.13,172.19) .. (652.71,178.24) .. controls (653,181.22) and (653.15,184.65) .. (653.15,188.44) .. controls (653.15,203.58) and (650.79,224.39) .. (645.47,245.19) .. controls (641.56,260.47) and (636.05,275.74) .. (628.69,288.76) .. controls (619.58,304.89) and (610.98,314.42) .. (602.36,320.37) .. controls (592.42,327.25) and (582.46,329.35) .. (571.74,331.47) .. controls (571.25,331.57) and (570.76,331.67) .. (570.27,331.77) .. controls (564.55,332.9) and (558.61,334.09) .. (552.34,336.02) .. controls (547.43,337.52) and (538.38,340.63) .. (526.4,344.58) .. controls (512.92,349.04) and (495.73,354.57) .. (476.58,360.11) .. controls (455.11,366.31) and (431.18,372.52) .. (407.24,377.2) .. controls (382.92,381.95) and (358.61,385.14) .. (336.89,385.14) .. controls (315.43,385.14) and (296.52,382.05) .. (282.74,374.2) .. controls (263.3,363.12) and (238.75,352.34) .. (214.19,341.96) .. controls (207.21,339.01) and (200.23,336.1) .. (193.37,333.22) .. controls (149.88,314.95) and (110.47,298.36) .. (107.84,283.47) .. controls (107.76,283.02) and (107.72,282.57) .. (107.72,282.13) .. controls (107.72,281.11) and (107.93,280.1) .. (108.37,279.1) .. controls (110.67,273.9) and (115.98,268.37) .. (123.34,262.8) .. controls (141.64,248.98) and (172.55,235.18) .. (203.46,226.61) .. controls (222.65,221.3) and (241.84,218) .. (258,218) ;
%Curve Lines [id:da9071543329469653] 
\draw [fill={rgb, 255:red, 234; green, 234; blue, 234 }  ,fill opacity=1 ][line width=2.25]    (369.56,284.08) .. controls (366.68,281.29) and (364.33,277.59) .. (364.33,273.88) .. controls (364.33,273.58) and (364.35,273.29) .. (364.38,272.99) .. controls (364.71,269.63) and (366.95,266.13) .. (373.03,263.33) .. controls (375.74,262.07) and (379.24,260.95) .. (383.7,260.03) .. controls (388.67,259) and (392.26,257.74) .. (394.95,256.47) .. controls (399.01,254.55) and (401.06,252.62) .. (402.8,251.53) .. controls (403.2,251.27) and (403.59,251.06) .. (403.97,250.89) .. controls (404.74,250.54) and (405.51,250.36) .. (406.36,250.36) .. controls (408.22,250.36) and (410.62,251.35) .. (414.85,254.27) .. controls (417,255.74) and (419.45,256.74) .. (421.9,257.55) .. controls (423.75,258.16) and (425.6,258.66) .. (427.33,259.16) .. controls (432.54,260.68) and (436.42,262.43) .. (437.34,265.97) .. controls (437.48,266.51) and (437.56,267.1) .. (437.56,267.74) .. controls (437.56,271.88) and (433.95,278.64) .. (423.52,290.4) .. controls (412.06,303.31) and (403.79,307.87) .. (397.15,307.87) .. controls (390.82,307.87) and (385.78,303.78) .. (380.78,297.95) .. controls (378.32,295.07) and (375.85,291.79) .. (373.2,288.47) .. controls (372.94,288.15) and (372.68,287.82) .. (372.42,287.5) .. controls (371.46,286.32) and (370.49,285.15) .. (369.47,283.99)(371.64,281.92) .. controls (369.37,279.73) and (367.33,276.85) .. (367.33,273.88) .. controls (367.33,273.68) and (367.34,273.49) .. (367.36,273.29) .. controls (367.62,270.66) and (369.71,268.17) .. (374.29,266.05) .. controls (376.83,264.87) and (380.12,263.83) .. (384.3,262.97) .. controls (389.58,261.88) and (393.37,260.53) .. (396.23,259.18) .. controls (400.45,257.19) and (402.59,255.2) .. (404.4,254.06) .. controls (404.67,253.89) and (404.93,253.74) .. (405.2,253.62) .. controls (405.57,253.46) and (405.94,253.36) .. (406.36,253.36) .. controls (407.88,253.36) and (409.76,254.4) .. (413.15,256.73) .. controls (415.53,258.37) and (418.24,259.5) .. (420.96,260.4) .. controls (422.85,261.02) and (424.73,261.53) .. (426.49,262.04) .. controls (430.23,263.13) and (433.72,263.98) .. (434.43,266.72) .. controls (434.51,267.04) and (434.56,267.37) .. (434.56,267.74) .. controls (434.56,271.57) and (430.79,277.69) .. (421.28,288.4) .. controls (410.79,300.22) and (403.3,304.87) .. (397.15,304.87) .. controls (391.61,304.87) and (387.36,301.02) .. (383.06,296) .. controls (380.61,293.15) and (378.17,289.89) .. (375.54,286.6) .. controls (375.28,286.27) and (375.01,285.94) .. (374.75,285.61) .. controls (373.77,284.41) and (372.77,283.2) .. (371.73,282.01) ;

% Text Node
\draw (123.67,148.07) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\gamma _{2}$};
% Text Node
\draw (67,222.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\gamma _{1}$};
% Text Node
\draw (381.33,269.73) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\gamma _{3}$};



\end{tikzpicture}

	\caption{Here we have two different cases of incompatibility. First, $\gamma_1$ and $\gamma_2$ are too close to be split in two, thus they should be the same contour. Moreover, $\gamma_1$ and $\gamma_3$ are not compatible since their labels do not match.} \label{fig: Figura3}
\end{figure}

==> Figures/Figura.4.tex <==
\begin{figure}[H] 
	\centering
	






\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,253); %set diagram left start at 0, and has height of 253

%Shape: Polygon Curved [id:ds259406657726196] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0 ] (289.58,121.4) .. controls (290.17,132.98) and (282.03,170.59) .. (276.53,170.29) .. controls (271.02,169.98) and (262.86,112.08) .. (262.92,98.99) .. controls (262.99,85.9) and (263.66,66.17) .. (278.32,66.79) .. controls (292.99,67.41) and (288.98,109.82) .. (289.58,121.4) -- cycle ;
%Shape: Rectangle [id:dp7344200018563118] 
\draw   (146.71,13.95) -- (262.27,13.95) -- (262.27,217.88) -- (146.71,217.88) -- cycle ;
%Shape: Parallelogram [id:dp28574868631431327] 
\draw   (262.27,216.93) -- (262.27,13.18) -- (289.98,35.17) -- (289.98,238.91) -- cycle ;
%Shape: Rectangle [id:dp4556193954906853] 
\draw   (174.43,35.17) -- (289.98,35.17) -- (289.98,239.48) -- (174.43,239.48) -- cycle ;
%Shape: Parallelogram [id:dp38180758158988626] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (174.46,239.9) -- (290.02,239.9) -- (262.3,217.91) -- (146.74,217.91) -- cycle ;
%Straight Lines [id:da7865745573545708] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (146.74,217.91) -- (146.58,200.78) ;
\draw [shift={(146.56,198.78)}, rotate = 89.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Polygon Curved [id:ds6393201516327505] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (174.57,120.33) .. controls (174.6,126.21) and (172.52,138.31) .. (169.74,149.05) .. controls (169.68,149.26) and (169.63,149.47) .. (169.57,149.69) .. controls (168.52,153.68) and (167.38,157.46) .. (166.22,160.63) .. controls (164.23,166.08) and (162.19,169.74) .. (160.45,169.65) .. controls (154.95,169.34) and (146.79,111.43) .. (146.85,98.35) .. controls (146.91,85.26) and (147.58,65.53) .. (162.25,66.15) .. controls (176.91,66.76) and (174.51,108.37) .. (174.57,120.33) -- cycle ;
%Straight Lines [id:da6843014862154542] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (146.71,217.88) -- (159.19,218.41) ;
\draw [shift={(161.18,218.49)}, rotate = 182.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Parallelogram [id:dp21571267151243934] 
\draw   (146.71,217.88) -- (146.71,13.81) -- (174.43,35.83) -- (174.43,239.9) -- cycle ;
%Shape: Polygon Curved [id:ds727560481567886] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0 ] (526.89,120.2) .. controls (527.49,131.79) and (519.35,169.4) .. (513.84,169.09) .. controls (508.34,168.78) and (500.18,110.88) .. (500.24,97.79) .. controls (500.3,84.7) and (500.97,64.98) .. (515.64,65.59) .. controls (530.3,66.21) and (526.29,108.62) .. (526.89,120.2) -- cycle ;
%Shape: Rectangle [id:dp013488210851562599] 
\draw   (384.03,12.75) -- (499.58,12.75) -- (499.58,216.68) -- (384.03,216.68) -- cycle ;
%Shape: Parallelogram [id:dp5290094904483389] 
\draw   (499.58,215.73) -- (499.58,11.99) -- (527.3,33.97) -- (527.3,237.72) -- cycle ;
%Shape: Rectangle [id:dp6188998345435746] 
\draw   (411.74,33.97) -- (527.3,33.97) -- (527.3,238.28) -- (411.74,238.28) -- cycle ;
%Shape: Parallelogram [id:dp15709116364131503] 
\draw   (411.78,238.7) -- (527.33,238.7) -- (499.61,216.71) -- (384.06,216.71) -- cycle ;
%Straight Lines [id:da7873440383848695] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (384.06,216.71) -- (383.89,199.58) ;
\draw [shift={(383.87,197.58)}, rotate = 89.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Polygon Curved [id:ds13155922297651967] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (411.88,119.13) .. controls (411.91,125.01) and (409.83,137.11) .. (407.05,147.85) .. controls (407,148.06) and (406.94,148.28) .. (406.89,148.49) .. controls (405.84,152.48) and (404.7,156.26) .. (403.54,159.43) .. controls (401.55,164.88) and (399.5,168.54) .. (397.77,168.45) .. controls (392.26,168.14) and (384.1,110.24) .. (384.16,97.15) .. controls (384.23,84.06) and (384.9,64.33) .. (399.56,64.95) .. controls (414.23,65.57) and (411.82,107.18) .. (411.88,119.13) -- cycle ;
%Straight Lines [id:da42336875398754903] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (384.03,216.68) -- (396.5,217.21) ;
\draw [shift={(398.5,217.29)}, rotate = 182.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Parallelogram [id:dp3674658629427108] 
\draw   (384.03,216.68) -- (384.03,12.61) -- (411.74,34.63) -- (411.74,238.7) -- cycle ;
%Straight Lines [id:da8957410860976698] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (427.9,226.58) -- (427.9,22.93) ;
\draw [shift={(427.9,226.58)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da06387611247013525] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (399.53,113.73) -- (515.08,113.73) ;
\draw [shift={(399.53,113.73)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Polygon Curved [id:ds2716097457508644] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (162.25,66.15) .. controls (164.28,66.15) and (275.21,66.05) .. (278.32,66.79) .. controls (281.44,67.53) and (281.97,68.31) .. (283.85,70.42) .. controls (285.73,72.53) and (286.41,75.88) .. (287.1,77.46) .. controls (287.78,79.04) and (288.12,83.49) .. (288.98,90.35) .. controls (289.83,97.22) and (289.51,106.15) .. (289.34,111.18) .. controls (289.17,116.2) and (289.1,133.11) .. (288.14,134.71) .. controls (287.18,136.31) and (287.5,139.1) .. (287.06,141.61) .. controls (286.62,144.12) and (285.34,148.78) .. (284.91,150.85) .. controls (284.48,152.92) and (282.99,158.37) .. (282.51,160.46) .. controls (282.03,162.55) and (277.39,170.29) .. (276.53,170.29) .. controls (275.66,170.29) and (160.62,169.59) .. (160.45,169.65) .. controls (160.29,169.7) and (164.28,167.15) .. (165.87,161.82) .. controls (167.47,156.48) and (165.69,162.61) .. (169.57,149.69) .. controls (173.46,136.76) and (174.14,120.74) .. (174.22,112.66) .. controls (174.31,104.59) and (174.91,107.56) .. (173.2,85.91) .. controls (171.49,64.26) and (160.21,66.15) .. (162.25,66.15) -- cycle ;
%Shape: Polygon Curved [id:ds9103412892559761] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (399.73,64.31) .. controls (401.77,64.31) and (512.69,64.21) .. (515.8,64.95) .. controls (518.92,65.69) and (519.45,66.47) .. (521.33,68.58) .. controls (523.21,70.69) and (523.89,74.04) .. (524.58,75.62) .. controls (525.26,77.21) and (525.6,81.65) .. (526.46,88.52) .. controls (527.31,95.38) and (526.99,104.31) .. (526.82,109.34) .. controls (526.65,114.36) and (526.58,131.27) .. (525.62,132.87) .. controls (524.66,134.47) and (524.99,137.26) .. (524.54,139.77) .. controls (524.1,142.28) and (522.82,146.94) .. (522.39,149.01) .. controls (521.96,151.08) and (520.47,156.53) .. (519.99,158.62) .. controls (519.52,160.72) and (514.87,168.45) .. (514.01,168.45) .. controls (513.15,168.45) and (398.1,167.75) .. (397.93,167.81) .. controls (397.77,167.86) and (401.76,165.32) .. (403.35,159.98) .. controls (404.95,154.64) and (403.17,160.77) .. (407.05,147.85) .. controls (410.94,134.92) and (411.63,118.9) .. (411.71,110.82) .. controls (411.79,102.75) and (412.39,105.72) .. (410.68,84.07) .. controls (408.97,62.42) and (397.7,64.31) .. (399.73,64.31) -- cycle ;

% Text Node
\draw (132.29,200.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e_{3}$};
% Text Node
\draw (190.09,73.53) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$A\cap \mathcal{R}$};
% Text Node
\draw (151.33,205.78) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e_{1}$};
% Text Node
\draw (74.15,94.44) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathcal{P}_{1}( A\cap \mathcal{R})$};
% Text Node
\draw (174.39,219.09) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathcal{P}_{3}( A\cap \mathcal{R})$};
% Text Node
\draw (369.61,199.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e_{3}$};
% Text Node
\draw (428.84,74.49) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$A\cap \mathcal{R}$};
% Text Node
\draw (388.64,204.59) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e_{1}$};
% Text Node
\draw (427.36,182.1) node [anchor=north west][inner sep=0.75pt]    {$\ell _{p^{\prime }}^{3}$};
% Text Node
\draw (413.42,218.09) node [anchor=north west][inner sep=0.75pt]    {$p^{\prime }$};
% Text Node
\draw (390.99,117.05) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (446.48,114.56) node [anchor=north west][inner sep=0.75pt]    {$\ell _{p}^{1}$};


\end{tikzpicture}

	\caption{The light gray region is $A\cap\R$, the projections $\mathcal{P}_{1}(A\cap \mathcal{R})$ and $\mathcal{P}_{3}( A\cap \mathcal{R})$ are the dark gray region. The dashed line $\ell^1_p$ is a bad line and the dotted line $\ell_{p^\prime}^3$ is a good one. In this particular example, all points in $\mathcal{P}_{1}( A\cap \mathcal{R})$ are bad and all points in $\mathcal{P}_{3}( A\cap \mathcal{R})$ are good, hence $\mathcal{P}_{1}^B( A\cap \mathcal{R})=\mathcal{P}_{1}( A\cap \mathcal{R})$ and $\mathcal{P}_{3}^G( A\cap \mathcal{R})=\mathcal{P}_{3}( A\cap \mathcal{R})$.} \label{fig: Figura.4}
\end{figure}

==> Figures/Figura.5.tex <==
\begin{figure}[H] 
	\centering
	




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,220); %set diagram left start at 0, and has height of 220

%Shape: Rectangle [id:dp01426665319421705] 
\draw   (392.25,208) -- (269.17,208) -- (269.17,12.4) -- (392.25,12.4) -- cycle ;
%Shape: Polygon Curved [id:ds9886409586128608] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (391.9,153.85) .. controls (391.19,193.32) and (364.9,155.43) .. (349.17,148.66) .. controls (333.45,141.89) and (270.23,182.59) .. (269.53,161.85) .. controls (268.82,141.1) and (269.17,122.11) .. (269.17,103.12) .. controls (269.17,84.13) and (298.36,97.85) .. (305.22,101.19) .. controls (312.07,104.53) and (365,118.77) .. (347.41,92.4) .. controls (329.83,66.03) and (306.51,41.19) .. (329.83,43.17) .. controls (353.15,45.14) and (340.5,51.68) .. (353.22,58.11) .. controls (365.93,64.54) and (372.44,68.26) .. (373.96,73.59) .. controls (375.49,78.91) and (391.68,71.37) .. (391.9,76.4) .. controls (392.12,81.43) and (392.6,114.38) .. (391.9,153.85) -- cycle ;
%Straight Lines [id:da14043314577411548] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (268.82,62.33) -- (391.9,62.33) ;
\draw [shift={(268.82,62.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da0868632339218991] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (269.53,122.11) -- (392.6,122.11) ;
\draw [shift={(269.53,122.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (357.41,120.14) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (253.5,53.62) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p$};
% Text Node
\draw (252.68,111.87) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p^{\prime }$};


\end{tikzpicture}

	\caption{Considering $A\cap\R$ the gray region, both points $p,p^\prime \in \mathcal{P}_1(A\cap \R)$ are in the projection, but $p$ is a good point and $p^\prime$ is a bad point. The doted lines represent $\ell_p^1$ and $\ell_{p^\prime}^1$.} \label{fig: Figura5}
\end{figure}

==> Figures/Figura.6.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_dzwvi9ba7}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_dzwvi9ba7}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_hnnp4j967}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_hnnp4j967}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_s9f7yp21x}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_s9f7yp21x}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\scalebox{0.95}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,159); %set diagram left start at 0, and has height of 159

%Shape: Rectangle [id:dp9866829766794236] 
\draw  [draw opacity=0] (2.33,-90) -- (234,-90) -- (234,141.33) -- (2.33,141.33) -- cycle ;
%Shape: Rectangle [id:dp8323242816090282] 
\draw  [draw opacity=0] (234,-90) -- (465.67,-90) -- (465.67,141.33) -- (234,141.33) -- cycle ;
%Shape: Rectangle [id:dp5031767242801224] 
\draw  [draw opacity=0] (465.67,-90) -- (697.33,-90) -- (697.33,141.33) -- (465.67,141.33) -- cycle ;
%Shape: Polygon Curved [id:ds9077307548875058] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (43.7,57.23) .. controls (51.77,52.5) and (193.65,98.92) .. (205.75,110.28) .. controls (217.84,121.65) and (223.08,115.49) .. (201.31,130.65) .. controls (179.55,145.81) and (14.28,143.44) .. (6.22,129.23) .. controls (-1.85,115.02) and (35.64,61.97) .. (43.7,57.23) -- cycle ;
%Shape: Polygon Curved [id:ds5137177477652544] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (53.44,79.35) .. controls (61.5,74.61) and (67.55,93.32) .. (67.95,97.35) .. controls (68.35,101.37) and (80.04,112.74) .. (77.62,120.08) .. controls (75.2,127.43) and (62.71,130.51) .. (54.65,116.3) .. controls (46.59,102.08) and (45.38,84.09) .. (53.44,79.35) -- cycle ;
%Shape: Polygon Curved [id:ds7226532488674813] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (57.47,85.27) .. controls (65.53,80.53) and (64.32,99.48) .. (64.72,103.51) .. controls (65.13,107.53) and (75.61,105.16) .. (73.19,112.51) .. controls (70.77,119.85) and (65.53,127.9) .. (57.47,113.69) .. controls (49.41,99.48) and (49.41,90.01) .. (57.47,85.27) -- cycle ;
%Shape: Polygon Curved [id:ds3631680493786389] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.99,95.6) .. controls (139.06,90.86) and (148.93,105.92) .. (146.51,116.82) .. controls (144.09,127.71) and (137.04,128.52) .. (130.99,124.02) .. controls (124.95,119.52) and (122.93,100.33) .. (130.99,95.6) -- cycle ;
%Shape: Polygon Curved [id:ds6039629572087186] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (123.89,26.77) .. controls (131.95,22.03) and (148.52,40.61) .. (152.84,45.23) .. controls (157.15,49.85) and (196.16,48.1) .. (203.06,47.69) .. controls (209.96,47.28) and (217.82,35.73) .. (227.02,39.43) .. controls (236.23,43.12) and (233.06,52.05) .. (229.04,54.82) .. controls (225.01,57.6) and (214.37,48.97) .. (210.35,50.51) .. controls (206.32,52.05) and (154.52,52.43) .. (153.7,54.93) .. controls (152.88,57.42) and (131.95,69.4) .. (123.89,55.19) .. controls (115.83,40.98) and (115.83,31.5) .. (123.89,26.77) -- cycle ;
%Shape: Polygon [id:ds9700230989147869] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.9 ] (270.05,73.82) -- (304.48,74.32) -- (327.05,74.51) -- (327.05,85.09) -- (361.19,85.45) -- (361.19,96.22) -- (395.33,96.22) -- (395.52,107.34) -- (429.48,107.16) -- (429.48,118.29) -- (440.86,118.29) -- (440.86,128.87) -- (429.48,129.05) -- (429.48,140) -- (236,140) -- (236,117.93) -- (247.38,117.93) -- (247.38,107.16) -- (247.57,96.22) -- (258.76,96.22) -- (258.76,84.72) -- (270.14,85.09) -- cycle ;
%Shape: Polygon [id:ds9253376575069805] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.03,107.32) -- (372.73,107.32) -- (372.57,129.05) -- (361.35,129.21) -- cycle ;
%Straight Lines [id:da15145149196188457] 
\draw    (254.59,30.81) -- (265.97,30.81) ;
%Shape: Polygon [id:ds8063797970715334] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.9 ] (349.81,41.67) -- (372.5,41.54) -- (372.63,52.39) -- (383.76,52.43) -- (383.76,74.14) -- (349.81,74.32) -- cycle ;
%Shape: Polygon [id:ds12133681385051798] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.9 ] (441.24,52.25) -- (464,52.43) -- (463.81,63.2) -- (441.24,63.56) -- cycle ;

%Shape: Polygon Curved [id:ds8379922451540669] 
\draw  [pattern=_dzwvi9ba7,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (505.49,67.94) .. controls (513.53,63.75) and (654.95,104.84) .. (667.01,114.91) .. controls (679.06,124.97) and (684.28,119.52) .. (662.59,132.94) .. controls (640.89,146.36) and (476.17,144.26) .. (468.13,131.68) .. controls (460.09,119.1) and (497.46,72.14) .. (505.49,67.94) -- cycle ;
%Straight Lines [id:da44772698635353625] 
\draw    (485.3,28.1) -- (496.76,28.1) ;
%Shape: Polygon Curved [id:ds08822652071607551] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (592.11,101.8) .. controls (600.14,97.61) and (609.98,110.94) .. (607.57,120.59) .. controls (605.16,130.23) and (598.13,130.95) .. (592.11,126.96) .. controls (586.08,122.98) and (584.07,106) .. (592.11,101.8) -- cycle ;
%Shape: Polygon [id:ds7034177557127534] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.9 ] (580.64,39.91) -- (603.49,39.79) -- (603.63,50.6) -- (614.84,50.64) -- (614.84,72.26) -- (580.64,72.44) -- cycle ;
%Shape: Polygon Curved [id:ds45609412634786395] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (516.34,88.59) .. controls (524.38,84.4) and (530.41,100.96) .. (530.81,104.53) .. controls (531.21,108.09) and (542.86,118.16) .. (540.45,124.66) .. controls (538.04,131.16) and (525.58,133.88) .. (517.55,121.3) .. controls (509.51,108.72) and (508.31,92.79) .. (516.34,88.59) -- cycle ;
%Shape: Polygon Curved [id:ds7757508783948199] 
\draw  [pattern=_hnnp4j967,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (519.22,92.9) .. controls (527.25,88.71) and (526.05,105.48) .. (526.45,109.04) .. controls (526.85,112.61) and (537.3,110.51) .. (534.88,117.01) .. controls (532.47,123.51) and (527.25,130.64) .. (519.22,118.06) .. controls (511.18,105.48) and (511.18,97.09) .. (519.22,92.9) -- cycle ;
%Shape: Polygon Curved [id:ds4657804693128127] 
\draw  [pattern=_s9f7yp21x,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (585.42,41.11) .. controls (593.46,36.91) and (609.97,53.36) .. (614.27,57.45) .. controls (618.57,61.54) and (657.45,59.99) .. (664.33,59.63) .. controls (671.21,59.27) and (679.04,49.05) .. (688.21,52.32) .. controls (697.39,55.59) and (694.23,63.49) .. (690.22,65.95) .. controls (686.21,68.4) and (675.6,60.77) .. (671.59,62.13) .. controls (667.58,63.49) and (615.95,63.83) .. (615.13,66.04) .. controls (614.31,68.25) and (593.46,78.85) .. (585.42,66.27) .. controls (577.39,53.69) and (577.39,45.3) .. (585.42,41.11) -- cycle ;
%Shape: Polygon [id:ds33005033704928977] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.9 ] (672.74,50.45) -- (695.67,50.64) -- (695.48,61.36) -- (672.74,61.72) -- cycle ;
%Shape: Polygon [id:ds4000071609143665] 
\draw   (615.03,126.96) -- (615.03,137.87) -- (603.57,137.87) -- (603.57,126.96) -- cycle ;
%Shape: Polygon [id:ds5473622968548082] 
\draw   (626.5,126.96) -- (626.5,137.87) -- (615.03,137.87) -- (615.03,126.96) -- cycle ;
%Shape: Polygon [id:ds49451107758980406] 
\draw   (637.96,126.96) -- (637.96,137.87) -- (626.5,137.87) -- (626.5,126.96) -- cycle ;
%Shape: Polygon [id:ds2523287172067257] 
\draw   (649.43,126.96) -- (649.43,137.87) -- (637.96,137.87) -- (637.96,126.96) -- cycle ;
%Shape: Polygon [id:ds1536034463539082] 
\draw   (660.89,126.96) -- (660.89,137.87) -- (649.43,137.87) -- (649.43,126.96) -- cycle ;
%Shape: Polygon [id:ds07521587076820646] 
\draw   (603.57,126.96) -- (603.57,137.87) -- (592.11,137.87) -- (592.11,126.96) -- cycle ;
%Shape: Polygon [id:ds6225834691184495] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.9 ] (500.3,71.94) -- (534.98,72.44) -- (557.71,72.62) -- (557.71,83.17) -- (592.11,83.53) -- (592.11,94.25) -- (626.5,94.25) -- (626.69,105.34) -- (660.89,105.16) -- (660.89,116.24) -- (672.36,116.24) -- (672.36,126.78) -- (660.89,126.96) -- (660.89,137.87) -- (466,137.87) -- (466,115.88) -- (477.46,115.88) -- (477.46,105.16) -- (477.66,94.25) -- (488.93,94.25) -- (488.93,82.8) -- (500.39,83.17) -- cycle ;
%Shape: Polygon [id:ds7277944341476816] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (591.78,105.16) -- (603.57,105.16) -- (603.41,126.81) -- (592.11,126.96) -- cycle ;

% Text Node
\draw (74.7,80.87) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{I}_{-}( \gamma )$};
% Text Node
\draw (279.52,49.03) node [anchor=north west][inner sep=0.75pt]    {$B_{\ell }( \gamma )$};
% Text Node
\draw (250.63,30.42) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2^{r\ell }$};
% Text Node
\draw (519.99,46.22) node [anchor=north west][inner sep=0.75pt]    {$B_{\ell }( \gamma )$};
% Text Node
\draw (481.39,27.5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2^{r\ell }$};


\end{tikzpicture}}

==> Figures/Figura.7.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale=0.7]
%uncomment if require: \path (0,269); %set diagram left start at 0, and has height of 269

%Shape: Polygon [id:ds274496441333676] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.9 ] (231.17,73.58) -- (291.67,74.5) -- (331.33,74.83) -- (331.33,94.17) -- (391.33,94.83) -- (391.33,114.5) -- (451.33,114.5) -- (451.67,134.83) -- (511.33,134.5) -- (511.33,154.83) -- (531.33,154.83) -- (531.33,174.17) -- (511.33,174.5) -- (511.33,194.5) -- (171.33,194.5) -- (171.33,154.17) -- (191.33,154.17) -- (191.33,134.5) -- (191.67,114.5) -- (211.33,114.5) -- (211.33,93.5) -- (231.33,94.17) -- cycle ;
%Shape: Polygon [id:ds943507810372817] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (390.76,134.5) -- (411.33,134.5) -- (411.05,174.21) -- (391.33,174.5) -- cycle ;
%Straight Lines [id:da2906575942901778] 
\draw    (131,34.17) -- (151,34.17) ;
%Shape: Polygon [id:ds097864539704829] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.9 ] (371.33,14.83) -- (411.2,14.6) -- (411.43,34.43) -- (431,34.5) -- (431,74.17) -- (371.33,74.5) -- cycle ;
%Shape: Polygon [id:ds09790519634753592] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.9 ] (532,34.17) -- (572,34.5) -- (571.67,54.17) -- (532,54.83) -- cycle ;
%Shape: Polygon [id:ds9469171879037334] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (211.33,134.5) -- (211.33,154.5) -- (191.33,154.5) -- (191.33,134.5) -- cycle ;
%Shape: Polygon [id:ds74802235265109] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (191.33,154.5) -- (191.33,174.5) -- (171.33,174.5) -- (171.33,154.5) -- cycle ;
%Shape: Polygon [id:ds3390238747929295] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (311.33,174.5) -- (311.33,194.5) -- (291.33,194.5) -- (291.33,174.5) -- cycle ;
%Shape: Polygon [id:ds6521339259740929] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (291.33,174.5) -- (291.33,194.5) -- (271.33,194.5) -- (271.33,174.5) -- cycle ;
%Shape: Polygon [id:ds6134588230692475] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (271.33,174.5) -- (271.33,194.5) -- (251.33,194.5) -- (251.33,174.5) -- cycle ;
%Shape: Polygon [id:ds8022486699311164] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (251.33,174.5) -- (251.33,194.5) -- (231.33,194.5) -- (231.33,174.5) -- cycle ;
%Shape: Polygon [id:ds3940441180216041] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (231.33,174.5) -- (231.33,194.5) -- (211.33,194.5) -- (211.33,174.5) -- cycle ;
%Shape: Polygon [id:ds885660205830769] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (211.33,174.5) -- (211.33,194.5) -- (191.33,194.5) -- (191.33,174.5) -- cycle ;
%Shape: Polygon [id:ds8141196508041333] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (191.33,174.5) -- (191.33,194.5) -- (171.33,194.5) -- (171.33,174.5) -- cycle ;
%Shape: Polygon [id:ds49902531580098897] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (471.33,174.5) -- (471.33,194.5) -- (451.33,194.5) -- (451.33,174.5) -- cycle ;
%Shape: Polygon [id:ds908380295656456] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (491.33,174.5) -- (491.33,194.5) -- (471.33,194.5) -- (471.33,174.5) -- cycle ;
%Shape: Polygon [id:ds7405486178508747] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (511.33,174.5) -- (511.33,194.5) -- (491.33,194.5) -- (491.33,174.5) -- cycle ;
%Shape: Polygon [id:ds4666989377312746] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (531.33,154.5) -- (531.33,174.5) -- (511.33,174.5) -- (511.33,154.5) -- cycle ;
%Shape: Polygon [id:ds5043807343630617] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (511.33,134.83) -- (511.33,154.83) -- (491.33,154.83) -- (491.33,134.83) -- cycle ;
%Shape: Polygon [id:ds46740228807508455] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (491.33,134.5) -- (491.33,154.5) -- (471.33,154.5) -- (471.33,134.5) -- cycle ;
%Shape: Polygon [id:ds057863749533867304] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (471.33,134.5) -- (471.33,154.5) -- (451.33,154.5) -- (451.33,134.5) -- cycle ;
%Shape: Polygon [id:ds45904169950816365] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (451.33,114.5) -- (451.33,134.5) -- (431.33,134.5) -- (431.33,114.5) -- cycle ;
%Shape: Polygon [id:ds27162019148811367] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (431.5,114.67) -- (431.5,134.67) -- (411.5,134.67) -- (411.5,114.67) -- cycle ;
%Shape: Polygon [id:ds19254570149483718] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (411.5,114.67) -- (411.5,134.67) -- (391.5,134.67) -- (391.5,114.67) -- cycle ;
%Shape: Polygon [id:ds49728361026253387] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (391.5,94.67) -- (391.5,114.67) -- (371.5,114.67) -- (371.5,94.67) -- cycle ;
%Shape: Polygon [id:ds9084345807697809] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (371.5,94.67) -- (371.5,114.67) -- (351.5,114.67) -- (351.5,94.67) -- cycle ;
%Shape: Polygon [id:ds5760638963961741] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (351.5,94.67) -- (351.5,114.67) -- (331.5,114.67) -- (331.5,94.67) -- cycle ;
%Shape: Polygon [id:ds7199116926860121] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (331.5,74.67) -- (331.5,94.67) -- (311.5,94.67) -- (311.5,74.67) -- cycle ;
%Shape: Polygon [id:ds18537435892924714] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (311.5,74.67) -- (311.5,94.67) -- (291.5,94.67) -- (291.5,74.67) -- cycle ;
%Shape: Polygon [id:ds2684210616160845] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (291.67,74.5) -- (291.67,94.5) -- (271.67,94.5) -- (271.67,74.5) -- cycle ;
%Shape: Polygon [id:ds1359811707669788] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (271.67,74.5) -- (271.67,94.5) -- (251.67,94.5) -- (251.67,74.5) -- cycle ;
%Shape: Polygon [id:ds20903983953703853] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (251.67,74.5) -- (251.67,94.5) -- (231.67,94.5) -- (231.67,74.5) -- cycle ;
%Shape: Polygon [id:ds6016840181460674] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (231.67,94.5) -- (231.67,114.5) -- (211.67,114.5) -- (211.67,94.5) -- cycle ;
%Shape: Polygon [id:ds24315613042930928] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (211.67,114.5) -- (211.67,134.5) -- (191.67,134.5) -- (191.67,114.5) -- cycle ;
%Shape: Polygon [id:ds44288283804591555] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (431.33,34.5) -- (431.33,54.5) -- (411.33,54.5) -- (411.33,34.5) -- cycle ;
%Shape: Polygon [id:ds29140353468656566] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (431.33,54.5) -- (431.33,74.5) -- (411.33,74.5) -- (411.33,54.5) -- cycle ;
%Shape: Polygon [id:ds5738976445859719] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (411.33,54.5) -- (411.33,74.5) -- (391.33,74.5) -- (391.33,54.5) -- cycle ;
%Shape: Polygon [id:ds9458615119554507] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (391.33,54.5) -- (391.33,74.5) -- (371.33,74.5) -- (371.33,54.5) -- cycle ;
%Shape: Polygon [id:ds9556331805799785] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (390.76,154.5) -- (390.76,174.5) -- (370.76,174.5) -- (370.76,154.5) -- cycle ;
%Shape: Polygon [id:ds07078227648534274] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (390.76,134.5) -- (390.76,154.5) -- (370.76,154.5) -- (370.76,134.5) -- cycle ;
%Shape: Polygon [id:ds5318529403076371] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (391.5,114.67) -- (391.5,134.67) -- (371.5,134.67) -- (371.5,114.67) -- cycle ;
%Shape: Polygon [id:ds3724527045642546] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (431.33,134.5) -- (431.33,154.5) -- (411.33,154.5) -- (411.33,134.5) -- cycle ;
%Shape: Polygon [id:ds6537714920979174] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (431.5,154.67) -- (431.5,174.67) -- (411.5,174.67) -- (411.5,154.67) -- cycle ;
%Shape: Polygon [id:ds01841907862367964] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (331.33,174.5) -- (331.33,194.5) -- (311.33,194.5) -- (311.33,174.5) -- cycle ;
%Shape: Polygon [id:ds9168510976965855] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (351.33,174.5) -- (351.33,194.5) -- (331.33,194.5) -- (331.33,174.5) -- cycle ;
%Shape: Polygon [id:ds133752889376058] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (371.33,174.5) -- (371.33,194.5) -- (351.33,194.5) -- (351.33,174.5) -- cycle ;
%Shape: Polygon [id:ds5445607576226932] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (391.33,174.5) -- (391.33,194.5) -- (371.33,194.5) -- (371.33,174.5) -- cycle ;
%Shape: Polygon [id:ds4710742525873627] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (411.33,174.5) -- (411.33,194.5) -- (391.33,194.5) -- (391.33,174.5) -- cycle ;
%Shape: Polygon [id:ds0993394639113866] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (431.33,174.5) -- (431.33,194.5) -- (411.33,194.5) -- (411.33,174.5) -- cycle ;
%Shape: Polygon [id:ds9688662207235097] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (451.33,174.5) -- (451.33,194.5) -- (431.33,194.5) -- (431.33,174.5) -- cycle ;
%Shape: Polygon [id:ds8635232874486733] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (572,34.83) -- (572,54.83) -- (552,54.83) -- (552,34.83) -- cycle ;
%Shape: Polygon [id:ds5474312516527738] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (552,34.83) -- (552,54.83) -- (532,54.83) -- (532,34.83) -- cycle ;
%Shape: Polygon [id:ds0882763981081287] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (391.27,14.72) -- (391.27,34.72) -- (371.27,34.72) -- (371.27,14.72) -- cycle ;
%Shape: Polygon [id:ds5863956636612095] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (391.43,34.43) -- (391.43,54.43) -- (371.43,54.43) -- (371.43,34.43) -- cycle ;
%Shape: Polygon [id:ds3374241862659888] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (411.43,14.43) -- (411.43,34.43) -- (391.43,34.43) -- (391.43,14.43) -- cycle ;
%Shape: Polygon [id:ds5226265149908171] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (329.67,220.5) -- (329.67,240.5) -- (309.67,240.5) -- (309.67,220.5) -- cycle ;

% Text Node
\draw (301,35.4) node [anchor=north west][inner sep=0.75pt]    {$B_{\ell }( \gamma )$};
% Text Node
\draw (132,39.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2^{r\ell }$};
% Text Node
\draw (331.67,220) node [anchor=north west][inner sep=0.75pt]    {$\in \partial _{\text{in}}\mathfrak{C}_{\ell }( \gamma )$};


\end{tikzpicture}

==> Figures/Figura.8.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,215); %set diagram left start at 0, and has height of 215

%Shape: Polygon Curved [id:ds7719121712646727] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (318.38,65.52) .. controls (339.13,66.28) and (497.71,114.59) .. (509.69,126.74) .. controls (521.68,138.88) and (533.2,136.85) .. (508.77,154.56) .. controls (484.34,172.27) and (295.79,171) .. (274.13,157.09) .. controls (252.46,143.18) and (297.64,64.77) .. (318.38,65.52) -- cycle ;
%Shape: Polygon Curved [id:ds45748805954474026] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (317.46,74.12) .. controls (326.68,69.07) and (488.95,118.64) .. (502.78,130.78) .. controls (516.61,142.92) and (522.6,136.35) .. (497.71,152.54) .. controls (472.81,168.72) and (283.81,166.19) .. (274.59,151.02) .. controls (269.66,142.9) and (279.64,122.9) .. (291.4,105.28) .. controls (301.62,89.98) and (313.18,76.48) .. (317.46,74.12) -- cycle ;
%Shape: Polygon Curved [id:ds6204914078619962] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (401.93,37.35) .. controls (411.15,32.29) and (531.39,36.97) .. (536.32,41.9) .. controls (541.25,46.83) and (530.4,78.07) .. (522.51,82.35) .. controls (514.62,86.62) and (412.47,87.61) .. (403.25,72.43) .. controls (394.03,57.25) and (392.71,42.41) .. (401.93,37.35) -- cycle ;
%Shape: Polygon Curved [id:ds485406802439853] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (405.88,39.23) .. controls (415.1,34.17) and (434.05,54.01) .. (438.98,58.95) .. controls (443.91,63.88) and (488.53,62.02) .. (496.42,61.58) .. controls (504.31,61.14) and (513.3,48.81) .. (523.82,52.75) .. controls (534.35,56.7) and (530.73,66.24) .. (526.12,69.2) .. controls (521.52,72.16) and (509.35,62.95) .. (504.75,64.59) .. controls (500.15,66.24) and (440.91,66.64) .. (439.97,69.31) .. controls (439.03,71.97) and (415.1,84.76) .. (405.88,69.58) .. controls (396.66,54.41) and (396.66,44.29) .. (405.88,39.23) -- cycle ;
%Straight Lines [id:da2906575942901778] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (161.51,45.08) -- (174.66,45.08) ;
%Shape: Polygon [id:ds9469171879037334] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (297.14,117.7) -- (297.14,130.85) -- (283.98,130.85) -- (283.98,117.7) -- cycle ;
%Shape: Polygon [id:ds74802235265109] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (283.98,130.85) -- (283.98,144.01) -- (270.83,144.01) -- (270.83,130.85) -- cycle ;
%Shape: Polygon [id:ds3390238747929295] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (362.91,144.01) -- (362.91,157.16) -- (349.75,157.16) -- (349.75,144.01) -- cycle ;
%Shape: Polygon [id:ds6521339259740929] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (349.75,144.01) -- (349.75,157.16) -- (336.6,157.16) -- (336.6,144.01) -- cycle ;
%Shape: Polygon [id:ds6134588230692475] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (336.6,144.01) -- (336.6,157.16) -- (323.45,157.16) -- (323.45,144.01) -- cycle ;
%Shape: Polygon [id:ds8022486699311164] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (323.45,144.01) -- (323.45,157.16) -- (310.29,157.16) -- (310.29,144.01) -- cycle ;
%Shape: Polygon [id:ds3940441180216041] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (310.29,144.01) -- (310.29,157.16) -- (297.14,157.16) -- (297.14,144.01) -- cycle ;
%Shape: Polygon [id:ds885660205830769] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (297.14,144.01) -- (297.14,157.16) -- (283.98,157.16) -- (283.98,144.01) -- cycle ;
%Shape: Polygon [id:ds8141196508041333] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (283.98,144.01) -- (283.98,157.16) -- (270.83,157.16) -- (270.83,144.01) -- cycle ;
%Shape: Polygon [id:ds49902531580098897] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (468.14,144.01) -- (468.14,157.16) -- (454.98,157.16) -- (454.98,144.01) -- cycle ;
%Shape: Polygon [id:ds908380295656456] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (481.29,144.01) -- (481.29,157.16) -- (468.14,157.16) -- (468.14,144.01) -- cycle ;
%Shape: Polygon [id:ds7405486178508747] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (494.45,144.01) -- (494.45,157.16) -- (481.29,157.16) -- (481.29,144.01) -- cycle ;
%Shape: Polygon [id:ds4666989377312746] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (507.6,130.85) -- (507.6,144.01) -- (494.45,144.01) -- (494.45,130.85) -- cycle ;
%Shape: Polygon [id:ds5043807343630617] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (494.45,117.92) -- (494.45,131.07) -- (481.29,131.07) -- (481.29,117.92) -- cycle ;
%Shape: Polygon [id:ds46740228807508455] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (481.29,117.7) -- (481.29,130.85) -- (468.14,130.85) -- (468.14,117.7) -- cycle ;
%Shape: Polygon [id:ds057863749533867304] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (468.14,117.7) -- (468.14,130.85) -- (454.98,130.85) -- (454.98,117.7) -- cycle ;
%Shape: Polygon [id:ds45904169950816365] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (454.98,104.55) -- (454.98,117.7) -- (441.83,117.7) -- (441.83,104.55) -- cycle ;
%Shape: Polygon [id:ds27162019148811367] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (441.94,104.66) -- (441.94,117.81) -- (428.79,117.81) -- (428.79,104.66) -- cycle ;
%Shape: Polygon [id:ds19254570149483718] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (428.79,104.66) -- (428.79,117.81) -- (415.63,117.81) -- (415.63,104.66) -- cycle ;
%Shape: Polygon [id:ds49728361026253387] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (415.63,91.5) -- (415.63,104.66) -- (402.48,104.66) -- (402.48,91.5) -- cycle ;
%Shape: Polygon [id:ds9084345807697809] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (402.48,91.5) -- (402.48,104.66) -- (389.32,104.66) -- (389.32,91.5) -- cycle ;
%Shape: Polygon [id:ds5760638963961741] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (389.32,91.5) -- (389.32,104.66) -- (376.17,104.66) -- (376.17,91.5) -- cycle ;
%Shape: Polygon [id:ds7199116926860121] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (376.17,78.35) -- (376.17,91.5) -- (363.02,91.5) -- (363.02,78.35) -- cycle ;
%Shape: Polygon [id:ds18537435892924714] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (363.02,78.35) -- (363.02,91.5) -- (349.86,91.5) -- (349.86,78.35) -- cycle ;
%Shape: Polygon [id:ds2684210616160845] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (349.97,78.24) -- (349.97,91.39) -- (336.82,91.39) -- (336.82,78.24) -- cycle ;
%Shape: Polygon [id:ds1359811707669788] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (336.82,78.24) -- (336.82,91.39) -- (323.66,91.39) -- (323.66,78.24) -- cycle ;
%Shape: Polygon [id:ds20903983953703853] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (323.66,78.24) -- (323.66,91.39) -- (310.51,91.39) -- (310.51,78.24) -- cycle ;
%Shape: Polygon [id:ds6016840181460674] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (310.51,91.39) -- (310.51,104.55) -- (297.36,104.55) -- (297.36,91.39) -- cycle ;
%Shape: Polygon [id:ds24315613042930928] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (297.36,104.55) -- (297.36,117.7) -- (284.2,117.7) -- (284.2,104.55) -- cycle ;
%Shape: Polygon [id:ds44288283804591555] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (441.83,51.93) -- (441.83,65.08) -- (428.68,65.08) -- (428.68,51.93) -- cycle ;
%Shape: Polygon [id:ds29140353468656566] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (441.83,65.08) -- (441.83,78.24) -- (428.68,78.24) -- (428.68,65.08) -- cycle ;
%Shape: Polygon [id:ds5738976445859719] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (428.68,65.08) -- (428.68,78.24) -- (415.52,78.24) -- (415.52,65.08) -- cycle ;
%Shape: Polygon [id:ds9458615119554507] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (415.52,65.08) -- (415.52,78.24) -- (402.37,78.24) -- (402.37,65.08) -- cycle ;
%Shape: Polygon [id:ds9556331805799785] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (415.63,130.96) -- (415.63,144.12) -- (402.48,144.12) -- (402.48,130.96) -- cycle ;
%Shape: Polygon [id:ds07078227648534274] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (415.63,117.81) -- (415.63,130.96) -- (402.48,130.96) -- (402.48,117.81) -- cycle ;
%Shape: Polygon [id:ds5318529403076371] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (415.63,104.66) -- (415.63,117.81) -- (402.48,117.81) -- (402.48,104.66) -- cycle ;
%Shape: Polygon [id:ds3724527045642546] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (441.83,117.7) -- (441.83,130.85) -- (428.68,130.85) -- (428.68,117.7) -- cycle ;
%Shape: Polygon [id:ds6537714920979174] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (441.83,130.85) -- (441.83,144.01) -- (428.68,144.01) -- (428.68,130.85) -- cycle ;
%Shape: Polygon [id:ds01841907862367964] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (376.06,144.01) -- (376.06,157.16) -- (362.91,157.16) -- (362.91,144.01) -- cycle ;
%Shape: Polygon [id:ds9168510976965855] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (389.21,144.01) -- (389.21,157.16) -- (376.06,157.16) -- (376.06,144.01) -- cycle ;
%Shape: Polygon [id:ds133752889376058] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (402.37,144.01) -- (402.37,157.16) -- (389.21,157.16) -- (389.21,144.01) -- cycle ;
%Shape: Polygon [id:ds5445607576226932] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (415.52,144.01) -- (415.52,157.16) -- (402.37,157.16) -- (402.37,144.01) -- cycle ;
%Shape: Polygon [id:ds4710742525873627] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (428.68,144.01) -- (428.68,157.16) -- (415.52,157.16) -- (415.52,144.01) -- cycle ;
%Shape: Polygon [id:ds0993394639113866] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (441.83,144.01) -- (441.83,157.16) -- (428.68,157.16) -- (428.68,144.01) -- cycle ;
%Shape: Polygon [id:ds9688662207235097] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (454.98,144.01) -- (454.98,157.16) -- (441.83,157.16) -- (441.83,144.01) -- cycle ;
%Shape: Polygon [id:ds8635232874486733] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (534.35,52.15) -- (534.35,65.3) -- (521.19,65.3) -- (521.19,52.15) -- cycle ;
%Shape: Polygon [id:ds5474312516527738] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (521.19,52.15) -- (521.19,65.3) -- (508.04,65.3) -- (508.04,52.15) -- cycle ;
%Shape: Polygon [id:ds0882763981081287] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (415.48,38.92) -- (415.48,52.07) -- (402.32,52.07) -- (402.32,38.92) -- cycle ;
%Shape: Polygon [id:ds5863956636612095] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (415.59,51.88) -- (415.59,65.04) -- (402.43,65.04) -- (402.43,51.88) -- cycle ;
%Shape: Polygon [id:ds3374241862659888] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (428.74,38.73) -- (428.74,51.88) -- (415.59,51.88) -- (415.59,38.73) -- cycle ;
%Shape: Polygon Curved [id:ds3136063643108614] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (322.02,97.91) .. controls (331.24,92.85) and (338.15,112.83) .. (338.61,117.13) .. controls (339.07,121.43) and (352.44,133.57) .. (349.68,141.41) .. controls (346.91,149.26) and (332.62,152.54) .. (323.4,137.37) .. controls (314.18,122.19) and (312.8,102.97) .. (322.02,97.91) -- cycle ;
%Shape: Polygon Curved [id:ds8592435053982214] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (326.63,104.23) .. controls (335.85,99.17) and (334.46,119.41) .. (334.92,123.71) .. controls (335.39,128.01) and (347.37,125.48) .. (344.61,133.32) .. controls (341.84,141.16) and (335.85,149.76) .. (326.63,134.58) .. controls (317.41,119.41) and (317.41,109.29) .. (326.63,104.23) -- cycle ;
%Shape: Polygon Curved [id:ds907592743570509] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (410.71,115.26) .. controls (419.93,110.2) and (431.22,126.29) .. (428.46,137.92) .. controls (425.69,149.56) and (417.63,150.42) .. (410.71,145.61) .. controls (403.8,140.81) and (401.49,120.32) .. (410.71,115.26) -- cycle ;
%Shape: Polygon Curved [id:ds03767156835124452] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (415.3,118.85) .. controls (421.76,115.06) and (425.57,140.05) .. (421.88,140.56) .. controls (418.19,141.06) and (413.94,143.34) .. (410.25,139.8) .. controls (406.56,136.26) and (408.85,122.65) .. (415.3,118.85) -- cycle ;
%Shape: Polygon Curved [id:ds37847618736103883] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (342.46,40.08) .. controls (341.99,48.43) and (334.16,45.14) .. (333.7,39.32) .. controls (333.24,33.51) and (342.92,31.73) .. (342.46,40.08) -- cycle ;
%Shape: Polygon Curved [id:ds33089979622692933] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (330.47,57.53) .. controls (336.46,62.85) and (346.14,65.63) .. (341.99,59.31) .. controls (337.85,52.98) and (324.48,52.22) .. (330.47,57.53) -- cycle ;
%Shape: Polygon Curved [id:ds5704837252533028] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (352.6,48.43) .. controls (353.06,53.99) and (343.84,56.02) .. (344.76,52.98) .. controls (345.68,49.95) and (352.14,42.86) .. (352.6,48.43) -- cycle ;
%Shape: Polygon Curved [id:ds6662816043413571] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (356.28,29.71) .. controls (352.14,26.42) and (351.67,34.26) .. (355.82,37.05) .. controls (359.97,39.83) and (360.43,33) .. (356.28,29.71) -- cycle ;
%Straight Lines [id:da8324164530924741] 
\draw    (148.05,71.24) -- (174.14,71.24) ;
%Shape: Rectangle [id:dp016281378285771364] 
\draw   (270.83,130.85) -- (297.14,130.85) -- (297.14,157.16) -- (270.83,157.16) -- cycle ;
%Shape: Rectangle [id:dp031187767199392535] 
\draw   (402.37,157.16) -- (428.68,157.16) -- (428.68,183.47) -- (402.37,183.47) -- cycle ;
%Shape: Rectangle [id:dp7439595771566538] 
\draw   (376.06,157.16) -- (402.37,157.16) -- (402.37,183.47) -- (376.06,183.47) -- cycle ;
%Shape: Rectangle [id:dp21081262299581116] 
\draw   (349.75,157.16) -- (376.06,157.16) -- (376.06,183.47) -- (349.75,183.47) -- cycle ;
%Shape: Rectangle [id:dp9979902356877028] 
\draw   (323.45,157.16) -- (349.75,157.16) -- (349.75,183.47) -- (323.45,183.47) -- cycle ;
%Shape: Rectangle [id:dp25500254709091363] 
\draw   (297.14,157.16) -- (323.45,157.16) -- (323.45,183.47) -- (297.14,183.47) -- cycle ;
%Shape: Rectangle [id:dp31813557414436944] 
\draw   (271.05,104.55) -- (297.36,104.55) -- (297.36,130.85) -- (271.05,130.85) -- cycle ;
%Shape: Rectangle [id:dp5079179805357779] 
\draw   (244.52,130.85) -- (270.83,130.85) -- (270.83,157.16) -- (244.52,157.16) -- cycle ;
%Shape: Rectangle [id:dp06484125368769633] 
\draw   (428.68,104.55) -- (454.98,104.55) -- (454.98,130.85) -- (428.68,130.85) -- cycle ;
%Shape: Rectangle [id:dp73161761517393] 
\draw   (376.28,78.24) -- (402.59,78.24) -- (402.59,104.55) -- (376.28,104.55) -- cycle ;
%Shape: Rectangle [id:dp3067282552401762] 
\draw   (349.75,51.93) -- (376.06,51.93) -- (376.06,78.24) -- (349.75,78.24) -- cycle ;
%Shape: Rectangle [id:dp6253342239026325] 
\draw   (402.59,78.24) -- (428.9,78.24) -- (428.9,104.55) -- (402.59,104.55) -- cycle ;
%Shape: Rectangle [id:dp2516566363815891] 
\draw   (454.98,104.55) -- (481.29,104.55) -- (481.29,130.85) -- (454.98,130.85) -- cycle ;
%Shape: Rectangle [id:dp33859379981551996] 
\draw   (481.29,104.55) -- (507.6,104.55) -- (507.6,130.85) -- (481.29,130.85) -- cycle ;
%Shape: Rectangle [id:dp08675172167266276] 
\draw   (481.29,130.85) -- (507.6,130.85) -- (507.6,157.16) -- (481.29,157.16) -- cycle ;
%Shape: Rectangle [id:dp6309115889257129] 
\draw   (481.29,157.16) -- (507.6,157.16) -- (507.6,183.47) -- (481.29,183.47) -- cycle ;
%Shape: Rectangle [id:dp1957246245635238] 
\draw   (507.6,130.85) -- (533.91,130.85) -- (533.91,157.16) -- (507.6,157.16) -- cycle ;
%Shape: Rectangle [id:dp4121080799743302] 
\draw   (454.98,157.16) -- (481.29,157.16) -- (481.29,183.47) -- (454.98,183.47) -- cycle ;
%Shape: Rectangle [id:dp08010298979753405] 
\draw   (428.68,157.16) -- (454.98,157.16) -- (454.98,183.47) -- (428.68,183.47) -- cycle ;
%Shape: Rectangle [id:dp1252765805240872] 
\draw   (376.28,51.93) -- (402.59,51.93) -- (402.59,78.24) -- (376.28,78.24) -- cycle ;
%Shape: Rectangle [id:dp010546433583140002] 
\draw   (297.14,130.85) -- (323.45,130.85) -- (323.45,157.16) -- (297.14,157.16) -- cycle ;
%Shape: Rectangle [id:dp30472645935671516] 
\draw   (270.83,157.16) -- (297.14,157.16) -- (297.14,183.47) -- (270.83,183.47) -- cycle ;
%Shape: Rectangle [id:dp8529586322125453] 
\draw   (323.45,130.85) -- (349.75,130.85) -- (349.75,157.16) -- (323.45,157.16) -- cycle ;
%Shape: Rectangle [id:dp8963181776703018] 
\draw   (297.14,104.55) -- (323.45,104.55) -- (323.45,130.85) -- (297.14,130.85) -- cycle ;
%Shape: Rectangle [id:dp7650056909586043] 
\draw   (507.6,51.93) -- (533.91,51.93) -- (533.91,78.24) -- (507.6,78.24) -- cycle ;
%Shape: Rectangle [id:dp737838398824495] 
\draw   (349.75,25.62) -- (376.06,25.62) -- (376.06,51.93) -- (349.75,51.93) -- cycle ;
%Shape: Rectangle [id:dp40359134910784555] 
\draw   (271.05,78.24) -- (297.36,78.24) -- (297.36,104.55) -- (271.05,104.55) -- cycle ;
%Shape: Rectangle [id:dp026875721677431574] 
\draw   (323.45,104.55) -- (349.75,104.55) -- (349.75,130.85) -- (323.45,130.85) -- cycle ;
%Shape: Rectangle [id:dp31425516474546256] 
\draw   (297.36,78.24) -- (323.66,78.24) -- (323.66,104.55) -- (297.36,104.55) -- cycle ;
%Shape: Rectangle [id:dp28470585560506145] 
\draw   (349.97,78.24) -- (376.28,78.24) -- (376.28,104.55) -- (349.97,104.55) -- cycle ;
%Shape: Rectangle [id:dp6634857522656132] 
\draw   (533.91,25.62) -- (560.22,25.62) -- (560.22,51.93) -- (533.91,51.93) -- cycle ;
%Shape: Rectangle [id:dp6240416675837892] 
\draw   (402.37,130.85) -- (428.68,130.85) -- (428.68,157.16) -- (402.37,157.16) -- cycle ;
%Shape: Rectangle [id:dp3926273505770723] 
\draw   (402.37,104.55) -- (428.68,104.55) -- (428.68,130.85) -- (402.37,130.85) -- cycle ;
%Shape: Rectangle [id:dp5689309753936915] 
\draw   (402.59,51.93) -- (428.9,51.93) -- (428.9,78.24) -- (402.59,78.24) -- cycle ;
%Shape: Rectangle [id:dp0656735074870558] 
\draw   (402.59,25.62) -- (428.9,25.62) -- (428.9,51.93) -- (402.59,51.93) -- cycle ;
%Shape: Rectangle [id:dp5659467788220274] 
\draw   (376.02,25.77) -- (402.32,25.77) -- (402.32,52.07) -- (376.02,52.07) -- cycle ;
%Shape: Rectangle [id:dp2322857995349199] 
\draw   (428.68,78.24) -- (454.98,78.24) -- (454.98,104.55) -- (428.68,104.55) -- cycle ;
%Shape: Rectangle [id:dp5950494352002125] 
\draw   (507.6,104.55) -- (533.91,104.55) -- (533.91,130.85) -- (507.6,130.85) -- cycle ;
%Shape: Rectangle [id:dp06642002570282668] 
\draw   (297.14,51.93) -- (323.45,51.93) -- (323.45,78.24) -- (297.14,78.24) -- cycle ;
%Shape: Rectangle [id:dp8927582871077535] 
\draw   (323.45,25.62) -- (349.75,25.62) -- (349.75,51.93) -- (323.45,51.93) -- cycle ;
%Shape: Rectangle [id:dp5865471281069827] 
\draw   (323.66,51.93) -- (349.97,51.93) -- (349.97,78.24) -- (323.66,78.24) -- cycle ;
%Shape: Rectangle [id:dp040276194507303575] 
\draw   (533.91,51.93) -- (560.22,51.93) -- (560.22,78.24) -- (533.91,78.24) -- cycle ;
%Shape: Rectangle [id:dp3794607755206678] 
\draw   (481.29,25.62) -- (507.6,25.62) -- (507.6,51.93) -- (481.29,51.93) -- cycle ;
%Shape: Rectangle [id:dp9599180213474743] 
\draw   (455.2,25.62) -- (481.51,25.62) -- (481.51,51.93) -- (455.2,51.93) -- cycle ;
%Shape: Rectangle [id:dp18179124416522785] 
\draw   (454.98,51.93) -- (481.29,51.93) -- (481.29,78.24) -- (454.98,78.24) -- cycle ;
%Shape: Rectangle [id:dp8798012541309046] 
\draw   (454.98,78.24) -- (481.29,78.24) -- (481.29,104.55) -- (454.98,104.55) -- cycle ;
%Shape: Rectangle [id:dp34660091038270013] 
\draw   (428.9,51.93) -- (455.2,51.93) -- (455.2,78.24) -- (428.9,78.24) -- cycle ;
%Shape: Rectangle [id:dp25002765157464313] 
\draw   (428.74,25.58) -- (455.05,25.58) -- (455.05,51.88) -- (428.74,51.88) -- cycle ;
%Shape: Rectangle [id:dp582307469904453] 
\draw   (507.6,25.62) -- (533.91,25.62) -- (533.91,51.93) -- (507.6,51.93) -- cycle ;
%Shape: Rectangle [id:dp7452503714467449] 
\draw   (481.29,51.93) -- (507.6,51.93) -- (507.6,78.24) -- (481.29,78.24) -- cycle ;
%Shape: Rectangle [id:dp6648668143658343] 
\draw   (481.29,78.24) -- (507.6,78.24) -- (507.6,104.55) -- (481.29,104.55) -- cycle ;
%Shape: Rectangle [id:dp731030687311671] 
\draw   (507.6,78.24) -- (533.91,78.24) -- (533.91,104.55) -- (507.6,104.55) -- cycle ;

% Text Node
\draw (183.24,42.84) node [anchor=north west][inner sep=0.75pt]    {$\partial _{\mathrm{in}}\mathfrak{C}_{\ell }( \gamma )$};
% Text Node
\draw (158.57,46.14) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2^{r\ell }$};
% Text Node
\draw (493.59,63.84) node [anchor=north west][inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (147.04,75.24) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2^{rL( \ell )}$};
% Text Node
\draw (183.24,68.95) node [anchor=north west][inner sep=0.75pt]    {$\mathscr{C}_{rL( \ell )}( \gamma )$};


\end{tikzpicture}

==> Figures/Figura.9.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,289); %set diagram left start at 0, and has height of 289

%Shape: Rectangle [id:dp5324416495294659] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.63 ] (386.36,19.67) -- (459.53,19.67) -- (459.53,92.84) -- (386.36,92.84) -- cycle ;
%Shape: Rectangle [id:dp5500278606044966] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (392.34,25.65) -- (453.55,25.65) -- (453.55,86.86) -- (392.34,86.86) -- cycle ;
%Shape: Rectangle [id:dp2596179707695043] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (319.59,59.27) -- (386.01,59.27) -- (386.01,59.22) -- (319.59,59.22) -- cycle ;
%Shape: Rectangle [id:dp24913467772666475] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.63 ] (526.82,19.67) -- (600,19.67) -- (600,92.84) -- (526.82,92.84) -- cycle ;
%Shape: Rectangle [id:dp0593609628931453] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (532.8,25.65) -- (594.02,25.65) -- (594.02,86.86) -- (532.8,86.86) -- cycle ;
%Shape: Rectangle [id:dp6930367358141787] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (460.05,59.27) -- (526.48,59.27) -- (526.48,59.22) -- (460.05,59.22) -- cycle ;
%Shape: Rectangle [id:dp3891355185035541] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.63 ] (105,19.67) -- (178.18,19.67) -- (178.18,92.84) -- (105,92.84) -- cycle ;
%Shape: Rectangle [id:dp18348616469112367] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (110.98,25.65) -- (172.2,25.65) -- (172.2,86.86) -- (110.98,86.86) -- cycle ;
%Shape: Rectangle [id:dp8439231420612681] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.63 ] (245.47,19.67) -- (318.64,19.67) -- (318.64,92.84) -- (245.47,92.84) -- cycle ;
%Shape: Rectangle [id:dp8890085997124306] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (251.45,25.65) -- (312.66,25.65) -- (312.66,86.86) -- (251.45,86.86) -- cycle ;
%Shape: Rectangle [id:dp10785414278689243] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (178.7,59.27) -- (245.13,59.27) -- (245.13,59.22) -- (178.7,59.22) -- cycle ;
%Shape: Rectangle [id:dp14308030153782791] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.63 ] (190.49,176.67) -- (236.39,176.67) -- (236.39,222.57) -- (190.49,222.57) -- cycle ;
%Shape: Rectangle [id:dp9137494636300982] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (194.24,180.42) -- (232.64,180.42) -- (232.64,218.82) -- (194.24,218.82) -- cycle ;
%Shape: Rectangle [id:dp15646249724623273] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.63 ] (278.6,176.67) -- (324.5,176.67) -- (324.5,222.57) -- (278.6,222.57) -- cycle ;
%Shape: Rectangle [id:dp577612871496954] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (282.35,180.42) -- (320.75,180.42) -- (320.75,218.82) -- (282.35,218.82) -- cycle ;
%Shape: Rectangle [id:dp8898021024931992] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.63 ] (14,176.67) -- (59.9,176.67) -- (59.9,222.57) -- (14,222.57) -- cycle ;
%Shape: Rectangle [id:dp9806302049467206] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (17.75,180.42) -- (56.15,180.42) -- (56.15,218.82) -- (17.75,218.82) -- cycle ;
%Shape: Rectangle [id:dp458396485821043] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.63 ] (102.11,176.67) -- (148.01,176.67) -- (148.01,222.57) -- (102.11,222.57) -- cycle ;
%Shape: Rectangle [id:dp23889693035006787] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (105.86,180.42) -- (144.26,180.42) -- (144.26,218.82) -- (105.86,218.82) -- cycle ;
%Shape: Rectangle [id:dp5244573854005878] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.63 ] (549.49,176.77) -- (595.39,176.77) -- (595.39,222.67) -- (549.49,222.67) -- cycle ;
%Shape: Rectangle [id:dp33659917623157787] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (553.24,180.52) -- (591.64,180.52) -- (591.64,218.92) -- (553.24,218.92) -- cycle ;
%Shape: Rectangle [id:dp4477759165612456] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.63 ] (637.6,176.77) -- (683.5,176.77) -- (683.5,222.67) -- (637.6,222.67) -- cycle ;
%Shape: Rectangle [id:dp008960265086033203] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (641.35,180.52) -- (679.75,180.52) -- (679.75,218.92) -- (641.35,218.92) -- cycle ;
%Shape: Rectangle [id:dp5482577070086769] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.63 ] (373,176.77) -- (418.9,176.77) -- (418.9,222.67) -- (373,222.67) -- cycle ;
%Shape: Rectangle [id:dp620593794066499] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (376.75,180.52) -- (415.15,180.52) -- (415.15,218.92) -- (376.75,218.92) -- cycle ;
%Shape: Rectangle [id:dp1271602148339841] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.63 ] (461.11,176.77) -- (507.01,176.77) -- (507.01,222.67) -- (461.11,222.67) -- cycle ;
%Shape: Rectangle [id:dp512454895948047] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (464.86,180.52) -- (503.26,180.52) -- (503.26,218.92) -- (464.86,218.92) -- cycle ;
%Shape: Rectangle [id:dp5220547084154457] 
\draw   (349,162.84) -- (350,162.84) -- (350,241) -- (349,241) -- cycle ;
%Straight Lines [id:da3745574378116445] 
\draw    (200,105) -- (170.19,145.24) ;
\draw [shift={(169,146.84)}, rotate = 306.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da48070403104101245] 
\draw    (501,101) -- (530.79,140.25) ;
\draw [shift={(532,141.84)}, rotate = 232.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (333.04,40.2) node [anchor=north west][inner sep=0.75pt]    {$M2^{ra\ell }$};
% Text Node
\draw (412.57,94.1) node [anchor=north west][inner sep=0.75pt]    {$2^{r\ell }$};
% Text Node
\draw (473.5,40.2) node [anchor=north west][inner sep=0.75pt]    {$M2^{ra\ell }$};
% Text Node
\draw (553.03,94.1) node [anchor=north west][inner sep=0.75pt]    {$2^{r\ell }$};
% Text Node
\draw (131.21,94.1) node [anchor=north west][inner sep=0.75pt]    {$2^{r\ell }$};
% Text Node
\draw (192.15,40.2) node [anchor=north west][inner sep=0.75pt]    {$M2^{ra\ell }$};
% Text Node
\draw (271.68,94.1) node [anchor=north west][inner sep=0.75pt]    {$2^{r\ell }$};
% Text Node
\draw (94,231.4) node [anchor=north west][inner sep=0.75pt]    {$( M,a) \ -\ \text{partition}$};
% Text Node
\draw (74,258.4) node [anchor=north west][inner sep=0.75pt]    {$\Gamma ( A) \ =\ \{A_{1} ,\ A_{2} ,\ A_{3} ,\ A_{4}\}$};
% Text Node
\draw (439,233.06) node [anchor=north west][inner sep=0.75pt]    {$( M,a,\ r) \ -\ \text{partition}$};
% Text Node
\draw (501,259.06) node [anchor=north west][inner sep=0.75pt]    {$\{A\}$};
% Text Node
\draw (27,152.4) node [anchor=north west][inner sep=0.75pt]    {$A_{1}$};
% Text Node
\draw (115,153.4) node [anchor=north west][inner sep=0.75pt]    {$A_{2}$};
% Text Node
\draw (206,154.4) node [anchor=north west][inner sep=0.75pt]    {$A_{3}$};
% Text Node
\draw (294,154.4) node [anchor=north west][inner sep=0.75pt]    {$A_{4}$};
% Text Node
\draw (345,80.4) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (520,159.4) node [anchor=north west][inner sep=0.75pt]    {$A$};


\end{tikzpicture}
